Optimal Binary Constant Weight Codes and Affine Linear Groups over Finite Fields

Let $\text{AGL}(1,\Bbb F_q)$ be the affine linear group of dimension $1$ over a finite field $\Bbb F_q$. $\text{AGL}(1,\Bbb F_q)$ acts sharply 2-transitively on $\Bbb F_q$. Given $S<\text{AGL}(1,\Bbb F_q)$ and an integer $k$ with $1\le k\le q$, does there exist a subset $B\subset\Bbb F_q$ with $|B|=k$ such that $S=\text{AGL}(1,\Bbb F_q)_B$? ($\text{AGL}(1,\Bbb F_q)_B=\{\sigma\in\text{AGL}(1,\Bbb F_q):\sigma(B)=B\}$ is the stabilizer of $B$ in $\text{AGL}(1,\Bbb F_q)$.) We derive a sum that holds the answer to this question. This result determines all possible parameters of binary constant weight codes that are constructed from the action of $\text{AGL}(1,\Bbb F_q)$ on $\Bbb F_q$ to meet the Johnson bound. Consequently, the values of the function $A_2(n,d,w)$ are determined for many parameters, where $A_2(n,d,w)$ is the maximum number of codewords in a binary constant weight code of length $n$, weight $w$ and minimum distance $\ge d$.

==> (inline-0) <==
\begin{tabular}{ll|llllll|l}
%$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline

%\end{tabular}
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

2&1
&0&1&1&1&0&0&0\\

&&0&1&1&1&1&1&1\\

&&1&1&1&1&0&0&2\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

2&2
&0&1&1&1&1&1&0\\

&&0&1&1&2&0&0&0\\

&&0&1&1&2&1&2&0\\

&&0&3&2&1&0&0&0\\

&&0&3&2&1&1&2&1\\

&&1&1&1&2&0&0&0\\

&&1&3&2&1&0&0&1\\

&&2&1&1&1&1&1&2\\

&&2&1&1&2&0&0&0\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

2&3
&0&1&1&1&1&1&0\\

&&0&1&1&1&2&2&0\\

&&0&1&1&3&0&0&0\\

&&0&1&1&3&1&3&0\\

&&0&7&3&1&0&0&0\\

&&0&7&3&1&1&3&1\\

&&1&1&1&3&0&0&0\\

&&1&7&3&1&0&0&1\\

&&2&1&1&1&1&1&4\\

&&2&1&1&3&0&0&0\\

&&3&1&1&3&0&0&56\\

&&4&1&1&1&1&1&0\\

&&4&1&1&1&2&2&2\\

&&4&1&1&3&0&0&56\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

2&4
&0&1&1&1&1&1&0\\

&&0&1&1&1&2&2&0\\

&&0&1&1&1&3&3&0\\

&&0&1&1&2&1&2&0\\

&&0&1&1&4&0&0&0\\

&&0&1&1&4&1&4&0\\

&&0&3&2&1&1&2&0\\

&&0&3&2&2&0&0&0\\

&&0&3&2&2&1&4&0\\

&&0&5&4&1&0&0&0\\

&&0&5&4&1&1&4&0\\

&&0&15&4&1&0&0&0\\

&&0&15&4&1&1&4&1\\

&&1&1&1&4&0&0&0\\

&&1&3&2&2&0&0&0\\

&&1&5&4&1&0&0&0\\

&&1&15&4&1&0&0&1\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

2&4
&2&1&1&1&1&1&8\\

&&2&1&1&4&0&0&0\\

&&3&1&1&4&0&0&480\\

&&3&3&2&2&0&0&5\\

&&4&1&1&1&1&1&0\\

&&4&1&1&1&2&2&4\\

&&4&1&1&2&1&2&0\\

&&4&1&1&4&0&0&1680\\

&&4&3&2&1&1&2&1\\

&&4&3&2&2&0&0&0\\

&&5&1&1&4&0&0&4320\\

&&5&5&4&1&0&0&3\\

&&6&1&1&1&1&1&56\\

&&6&1&1&4&0&0&6960\\

&&6&3&2&2&0&0&10\\

&&6&5&4&1&0&0&3\\

&&7&1&1&4&0&0&11280\\

&&7&3&2&2&0&0&10\\

&&8&1&1&1&1&1&56\\

&&8&1&1&1&2&2&0\\

&&8&1&1&1&3&3&2\\

&&8&1&1&2&1&2&0\\

&&8&1&1&4&0&0&12000\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

2&5
&0&1&1&1&1&1&0\\

&&0&1&1&1&2&2&0\\

&&0&1&1&1&3&3&0\\

&&0&1&1&1&4&4&0\\

&&0&1&1&5&0&0&0\\

&&0&1&1&5&1&5&0\\

&&0&31&5&1&0&0&0\\

&&0&31&5&1&1&5&1\\

&&1&1&1&5&0&0&0\\

&&1&31&5&1&0&0&1\\

&&2&1&1&1&1&1&16\\

&&2&1&1&5&0&0&0\\

&&3&1&1&5&0&0&4960\\

&&4&1&1&1&1&1&0\\

&&4&1&1&1&2&2&8\\

&&4&1&1&5&0&0&34720\\

&&5&1&1&5&0&0&201376\\

&&6&1&1&1&1&1&560\\

&&6&1&1&5&0&0&888832\\

&&7&1&1&5&0&0&3365856\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

2&5
&8&1&1&1&1&1&1680\\

&&8&1&1&1&2&2&0\\

&&8&1&1&1&3&3&4\\

&&8&1&1&5&0&0&10465600\\

&&9&1&1&5&0&0&28048800\\

&&10&1&1&1&1&1&4368\\

&&10&1&1&5&0&0&64376832\\

&&11&1&1&5&0&0&129024480\\

&&12&1&1&1&1&1&7168\\

&&12&1&1&1&2&2&56\\

&&12&1&1&5&0&0&225561952\\

&&13&1&1&5&0&0&347373600\\

&&14&1&1&1&1&1&11440\\

&&14&1&1&5&0&0&471080960\\

&&15&1&1&5&0&0&565722720\\

&&16&1&1&1&1&1&12000\\

&&16&1&1&1&2&2&56\\

&&16&1&1&1&3&3&0\\

&&16&1&1&1&4&4&2\\

&&16&1&1&5&0&0&600699648\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

2&6
&0&1&1&1&1&1&0\\

&&0&1&1&1&2&2&0\\

&&0&1&1&1&3&3&0\\

&&0&1&1&1&4&4&0\\

&&0&1&1&1&5&5&0\\

&&0&1&1&2&1&2&0\\

&&0&1&1&2&2&4&0\\

&&0&1&1&3&1&3&0\\

&&0&1&1&6&0&0&0\\

&&0&1&1&6&1&6&0\\

&&0&3&2&1&1&2&0\\

&&0&3&2&1&2&4&0\\

&&0&3&2&3&0&0&0\\

&&0&3&2&3&1&6&0\\

&&0&7&3&1&1&3&0\\

&&0&7&3&2&0&0&0\\

&&0&7&3&2&1&6&0\\

&&0&9&6&1&0&0&0\\

&&0&9&6&1&1&6&0\\

&&0&21&6&1&0&0&0\\

&&0&21&6&1&1&6&0\\

&&0&63&6&1&0&0&0\\

&&0&63&6&1&1&6&1\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

2&6
&1&1&1&6&0&0&0\\

&&1&3&2&3&0&0&0\\

&&1&7&3&2&0&0&0\\

&&1&9&6&1&0&0&0\\

&&1&21&6&1&0&0&0\\

&&1&63&6&1&0&0&1\\

&&2&1&1&1&1&1&32\\

&&2&1&1&6&0&0&0\\

&&3&1&1&6&0&0&40320\\

&&3&3&2&3&0&0&21\\

&&4&1&1&1&1&1&0\\

&&4&1&1&1&2&2&16\\

&&4&1&1&2&1&2&0\\

&&4&1&1&6&0&0&624960\\

&&4&3&2&1&1&2&1\\

&&4&3&2&3&0&0&0\\

&&5&1&1&6&0&0&7624512\\

&&6&1&1&1&1&1&4960\\

&&6&1&1&6&0&0&74648448\\

&&6&3&2&3&0&0&210\\

&&7&1&1&6&0&0&621202176\\

&&7&3&2&3&0&0&210\\

&&7&7&3&2&0&0&9\\

&&8&1&1&1&1&1&34720\\

&&8&1&1&1&2&2&0\\

&&8&1&1&1&3&3&8\\

&&8&1&1&2&1&2&0\\

&&8&1&1&3&1&3&0\\

&&8&1&1&6&0&0&4423966848\\

&&8&7&3&1&1&3&1\\

&&8&7&3&2&0&0&0\\

&&9&1&1&6&0&0&27540499392\\

&&9&3&2&3&0&0&1323\\

&&9&9&6&1&0&0&7\\

&&10&1&1&1&1&1&201376\\

&&10&1&1&6&0&0&151460443008\\

&&10&3&2&3&0&0&1323\\

&&10&9&6&1&0&0&7\\

&&11&1&1&6&0&0&743595781824\\

&&12&1&1&1&1&1&888832\\

&&12&1&1&1&2&2&560\\

&&12&1&1&2&1&2&480\\

&&12&1&1&6&0&0&3284157965760\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}

\setcounter{table}{0}
\begin{table}
\caption{Continued}
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

2&6
&12&3&2&1&1&2&5\\

&&12&3&2&3&0&0&5880\\

&&13&1&1&6&0&0&13136858429184\\

&&13&3&2&3&0&0&5985\\

&&14&1&1&1&1&1&3365856\\

&&14&1&1&6&0&0&47855487907584\\

&&14&7&3&2&0&0&36\\

&&15&1&1&6&0&0&159518998558080\\

&&15&3&2&3&0&0&20349\\

&&15&7&3&2&0&0&36\\

&&16&1&1&1&1&1&10465600\\

&&16&1&1&1&2&2&1680\\

&&16&1&1&1&3&3&0\\

&&16&1&1&1&4&4&4\\

&&16&1&1&2&1&2&1680\\

&&16&1&1&2&2&4&0\\

&&16&1&1&3&1&3&0\\

&&16&1&1&6&0&0&488526275349504\\

&&16&3&2&1&1&2&0\\

&&16&3&2&1&2&4&1\\

&&16&3&2&3&0&0&20328\\

&&17&1&1&6&0&0&1379370175283520\\

&&18&1&1&1&1&1&28048800\\

&&18&1&1&6&0&0&3601687020470784\\

&&18&3&2&3&0&0&54243\\

&&18&9&6&1&0&0&21\\

&&19&1&1&6&0&0&8719878122149824\\

&&19&3&2&3&0&0&54243\\

&&19&9&6&1&0&0&21\\

&&20&1&1&1&1&1&64376832\\

&&20&1&1&1&2&2&4368\\

&&20&1&1&2&1&2&4368\\

&&20&1&1&6&0&0&19619721724067136\\

&&21&1&1&6&0&0&41107996870488576\\

&&21&3&2&3&0&0&116277\\

&&21&7&3&2&0&0&81\\

&&21&21&6&1&0&0&3\\

&&22&1&1&1&1&1&129024480\\

&&22&1&1&6&0&0&80347440307248576\\

&&22&3&2&3&0&0&116277\\

&&22&7&3&2&0&0&81\\

&&22&21&6&1&0&0&3\\

&&23&1&1&6&0&0&146721427591999680\\

&&24&1&1&1&1&1&225561952\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}

\setcounter{table}{0}
\begin{table}
\caption{Continued}
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

2&6
&24&1&1&1&2&2&7168\\

&&24&1&1&1&3&3&56\\

&&24&1&1&2&1&2&7008\\

&&24&1&1&3&1&3&56\\

&&24&1&1&6&0&0&250649091241508736\\

&&24&3&2&1&1&2&10\\

&&24&3&2&3&0&0&203280\\

&&25&1&1&6&0&0&401038568738442432\\

&&25&3&2&3&0&0&203490\\

&&26&1&1&1&1&1&347373600\\

&&26&1&1&6&0&0&601557831242661888\\

&&27&1&1&6&0&0&846636978456505152\\

&&27&3&2&3&0&0&293895\\

&&27&9&6&1&0&0&35\\

&&28&1&1&1&1&1&471080960\\

&&28&1&1&1&2&2&11440\\

&&28&1&1&2&1&2&11280\\

&&28&1&1&6&0&0&1118770263280885824\\

&&28&3&2&1&1&2&10\\

&&28&3&2&3&0&0&293685\\

&&28&7&3&2&0&0&126\\

&&28&9&6&1&0&0&35\\

&&29&1&1&6&0&0&1388818294740289728\\

&&29&7&3&2&0&0&126\\

&&30&1&1&1&1&1&565722720\\

&&30&1&1&6&0&0&1620287974867242240\\

&&30&3&2&3&0&0&352716\\

&&31&1&1&6&0&0&1777090076042968512\\

&&31&3&2&3&0&0&352716\\

&&32&1&1&1&1&1&600699648\\

&&32&1&1&1&2&2&12000\\

&&32&1&1&1&3&3&56\\

&&32&1&1&1&4&4&0\\

&&32&1&1&1&5&5&2\\

&&32&1&1&2&1&2&12000\\

&&32&1&1&2&2&4&0\\

&&32&1&1&3&1&3&56\\

&&32&1&1&6&0&0&1832624103090622464\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

3&1
&0&1&1&1&0&0&0\\

&&0&1&1&1&1&1&0\\

&&0&2&1&1&0&0&0\\

&&0&2&1&1&1&1&1\\

&&1&1&1&1&0&0&0\\

&&1&2&1&1&0&0&1\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\hline
\end{tabular}
\]
\end{table}

\setcounter{table}{0}
\begin{table}
\caption{Continued}
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

3&2
&0&1&1&1&1&1&0\\

&&0&1&1&2&0&0&0\\

&&0&1&1&2&1&2&0\\

&&0&2&1&1&1&1&0\\

&&0&2&1&2&0&0&0\\

&&0&2&1&2&1&2&0\\

&&0&4&2&1&0&0&0\\

&&0&4&2&1&1&2&0\\

&&0&8&2&1&0&0&0\\

&&0&8&2&1&1&2&1\\

&&1&1&1&2&0&0&0\\

&&1&2&1&2&0&0&0\\

&&1&4&2&1&0&0&0\\

&&1&8&2&1&0&0&1\\

&&2&1&1&2&0&0&0\\

&&2&2&1&2&0&0&4\\

&&3&1&1&1&1&1&0\\

&&3&1&1&2&0&0&72\\

&&3&2&1&1&1&1&1\\

&&3&2&1&2&0&0&0\\

&&4&1&1&2&0&0&72\\

&&4&2&1&2&0&0&4\\

&&4&4&2&1&0&0&2\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

3&3
&0&1&1&1&1&1&0\\

&&0&1&1&1&2&2&0\\

&&0&1&1&3&0&0&0\\

&&0&1&1&3&1&3&0\\

&&0&2&1&1&1&1&0\\

&&0&2&1&1&2&2&0\\

&&0&2&1&3&0&0&0\\

&&0&2&1&3&1&3&0\\

&&0&13&3&1&0&0&0\\

&&0&13&3&1&1&3&0\\

&&0&26&3&1&0&0&0\\

&&0&26&3&1&1&3&1\\

&&1&1&1&3&0&0&0\\

&&1&2&1&3&0&0&0\\

&&1&13&3&1&0&0&0\\

&&1&26&3&1&0&0&1\\

&&2&1&1&3&0&0&0\\

&&2&2&1&3&0&0&13\\

&&3&1&1&1&1&1&0\\

&&3&1&1&3&0&0&2808\\

&&3&2&1&1&1&1&1\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}

\setcounter{table}{0}
\begin{table}
\caption{Continued}
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

3&3
&3&2&1&3&0&0&0\\

&&4&1&1&3&0&0&15444\\

&&4&2&1&3&0&0&78\\

&&5&1&1&3&0&0&78624\\

&&5&2&1&3&0&0&78\\

&&6&1&1&1&1&1&0\\

&&6&1&1&3&0&0&289224\\

&&6&2&1&1&1&1&4\\

&&6&2&1&3&0&0&234\\

&&7&1&1&3&0&0&880308\\

&&7&2&1&3&0&0&286\\

&&8&1&1&3&0&0&2200770\\

&&8&2&1&3&0&0&715\\

&&9&1&1&1&1&1&72\\

&&9&1&1&1&2&2&0\\

&&9&1&1&3&0&0&4666896\\

&&9&2&1&1&1&1&0\\

&&9&2&1&1&2&2&1\\

&&9&2&1&3&0&0&702\\

&&10&1&1&3&0&0&8401536\\

&&10&2&1&3&0&0&1287\\

&&11&1&1&3&0&0&13003146\\

&&11&2&1&3&0&0&1287\\

&&12&1&1&1&1&1&72\\

&&12&1&1&3&0&0&17337996\\

&&12&2&1&1&1&1&6\\

&&12&2&1&3&0&0&1638\\

&&13&1&1&3&0&0&20011914\\

&&13&2&1&3&0&0&1716\\

&&13&13&3&1&0&0&2\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

3&4
&0&1&1&1&1&1&0\\

&&0&1&1&1&2&2&0\\

&&0&1&1&1&3&3&0\\

&&0&1&1&2&1&2&0\\

&&0&1&1&4&0&0&0\\

&&0&1&1&4&1&4&0\\

&&0&2&1&1&1&1&0\\

&&0&2&1&1&2&2&0\\

&&0&2&1&1&3&3&0\\

&&0&2&1&2&1&2&0\\

&&0&2&1&4&0&0&0\\

&&0&2&1&4&1&4&0\\

&&0&4&2&1&1&2&0\\

&&0&4&2&2&0&0&0\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}

\setcounter{table}{0}
\begin{table}
\caption{Continued}
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

3&4
&0&4&2&2&1&4&0\\

&&0&5&4&1&0&0&0\\

&&0&5&4&1&1&4&0\\

&&0&8&2&1&1&2&0\\

&&0&8&2&2&0&0&0\\

&&0&8&2&2&1&4&0\\

&&0&10&4&1&0&0&0\\

&&0&10&4&1&1&4&0\\

&&0&16&4&1&0&0&0\\

&&0&16&4&1&1&4&0\\

&&0&20&4&1&0&0&0\\

&&0&20&4&1&1&4&0\\

&&0&40&4&1&0&0&0\\

&&0&40&4&1&1&4&0\\

&&0&80&4&1&0&0&0\\

&&0&80&4&1&1&4&1\\

&&1&1&1&4&0&0&0\\

&&1&2&1&4&0&0&0\\

&&1&4&2&2&0&0&0\\

&&1&5&4&1&0&0&0\\

&&1&8&2&2&0&0&0\\

&&1&10&4&1&0&0&0\\

&&1&16&4&1&0&0&0\\

&&1&20&4&1&0&0&0\\

&&1&40&4&1&0&0&0\\

&&1&80&4&1&0&0&1\\

&&2&1&1&4&0&0&0\\

&&2&2&1&4&0&0&40\\

&&3&1&1&1&1&1&0\\

&&3&1&1&4&0&0&84240\\

&&3&2&1&1&1&1&1\\

&&3&2&1&4&0&0&0\\

&&4&1&1&4&0&0&1600560\\

&&4&2&1&4&0&0&760\\

&&4&4&2&2&0&0&20\\

&&5&1&1&4&0&0&25557120\\

&&5&2&1&4&0&0&760\\

&&5&4&2&2&0&0&20\\

&&5&5&4&1&0&0&16\\

&&6&1&1&1&1&1&0\\

&&6&1&1&4&0&0&323766720\\

&&6&2&1&1&1&1&13\\

&&6&2&1&4&0&0&9360\\

&&6&5&4&1&0&0&16\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}

\setcounter{table}{0}
\begin{table}
\caption{Continued}
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

3&4
&7&1&1&4&0&0&3476416320\\

&&7&2&1&4&0&0&9880\\

&&8&1&1&4&0&0&32156850960\\

&&8&2&1&4&0&0&91200\\

&&8&4&2&2&0&0&180\\

&&8&8&2&2&0&0&10\\

&&9&1&1&1&1&1&2808\\

&&9&1&1&1&2&2&0\\

&&9&1&1&2&1&2&0\\

&&9&1&1&4&0&0&260880328800\\

&&9&2&1&1&1&1&0\\

&&9&2&1&1&2&2&1\\

&&9&2&1&2&1&2&0\\

&&9&2&1&4&0&0&91080\\

&&9&4&2&1&1&2&0\\

&&9&4&2&2&0&0&180\\

&&9&8&2&1&1&2&1\\

&&9&8&2&2&0&0&0\\

&&10&1&1&4&0&0&1878339099600\\

&&10&2&1&4&0&0&658000\\

&&10&5&4&1&0&0&112\\

&&10&10&4&1&0&0&8\\

&&11&1&1&4&0&0&12124115866800\\

&&11&2&1&4&0&0&658000\\

&&11&5&4&1&0&0&112\\

&&11&10&4&1&0&0&8\\

&&12&1&1&1&1&1&15444\\

&&12&1&1&4&0&0&70724008826640\\

&&12&2&1&1&1&1&78\\

&&12&2&1&4&0&0&3834120\\

&&12&4&2&2&0&0&1140\\

&&13&1&1&4&0&0&375382619302320\\

&&13&2&1&4&0&0&3837240\\

&&13&4&2&2&0&0&1140\\

&&14&1&1&4&0&0&1823287008039840\\

&&14&2&1&4&0&0&18643560\\

&&15&1&1&1&1&1&78624\\

&&15&1&1&4&0&0&8144020534667760\\

&&15&2&1&1&1&1&78\\

&&15&2&1&4&0&0&18640440\\

&&15&5&4&1&0&0&560\\

&&16&1&1&4&0&0&33594084717924240\\

&&16&2&1&4&0&0&76899840\\

&&16&4&2&2&0&0&4800\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}

\setcounter{table}{0}
\begin{table}
\caption{Continued}
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

3&4
&16&5&4&1&0&0&560\\

&&16&8&2&2&0&0&40\\

&&16&16&4&1&0&0&5\\

&&17&1&1&4&0&0&128447988569025840\\

&&17&2&1&4&0&0&76899840\\

&&17&4&2&2&0&0&4800\\

&&17&8&2&2&0&0&40\\

&&17&16&4&1&0&0&5\\

&&18&1&1&1&1&1&289224\\

&&18&1&1&1&2&2&0\\

&&18&1&1&2&1&2&0\\

&&18&1&1&4&0&0&456703959345510240\\

&&18&2&1&1&1&1&234\\

&&18&2&1&1&2&2&4\\

&&18&2&1&2&1&2&4\\

&&18&2&1&4&0&0&273429000\\

&&19&1&1&4&0&0&1514334232315681920\\

&&19&2&1&4&0&0&273438880\\

&&20&1&1&4&0&0&4694436120178468800\\

&&20&2&1&4&0&0&847645000\\

&&20&4&2&2&0&0&15500\\

&&20&5&4&1&0&0&1792\\

&&20&10&4&1&0&0&24\\

&&20&20&4&1&0&0&4\\

&&21&1&1&1&1&1&880308\\

&&21&1&1&4&0&0&13636219336980287040\\

&&21&2&1&1&1&1&286\\

&&21&2&1&4&0&0&847633560\\

&&21&4&2&2&0&0&15500\\

&&21&5&4&1&0&0&1792\\

&&21&10&4&1&0&0&24\\

&&21&20&4&1&0&0&4\\

&&22&1&1&4&0&0&37189689100950072960\\

&&22&2&1&4&0&0&2311801440\\

&&23&1&1&4&0&0&95399637552055100160\\

&&23&2&1&4&0&0&2311801440\\

&&24&1&1&1&1&1&2200770\\

&&24&1&1&4&0&0&230549124084046672320\\

&&24&2&1&1&1&1&715\\

&&24&2&1&4&0&0&5586786120\\

&&24&4&2&2&0&0&38640\\

&&24&8&2&2&0&0&120\\

&&25&1&1&4&0&0&525652003491068216880\\

&&25&2&1&4&0&0&5586814720\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}

\setcounter{table}{0}
\begin{table}
\caption{Continued}
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

3&4
&25&4&2&2&0&0&38640\\

&&25&5&4&1&0&0&4368\\

&&25&8&2&2&0&0&120\\

&&26&1&1&4&0&0&1132173545980762721520\\

&&26&2&1&4&0&0&12033222880\\

&&26&5&4&1&0&0&4368\\

&&27&1&1&1&1&1&4666896\\

&&27&1&1&1&2&2&72\\

&&27&1&1&1&3&3&0\\

&&27&1&1&2&1&2&72\\

&&27&1&1&4&0&0&2306279446526974783680\\

&&27&2&1&1&1&1&702\\

&&27&2&1&1&2&2&0\\

&&27&2&1&1&3&3&1\\

&&27&2&1&2&1&2&0\\

&&27&2&1&4&0&0&12033194760\\

&&28&1&1&4&0&0&4447824646873808473920\\

&&28&2&1&4&0&0&23206852320\\

&&28&4&2&2&0&0&77520\\

&&29&1&1&4&0&0&8128782976876762783680\\

&&29&2&1&4&0&0&23206852320\\

&&29&4&2&2&0&0&77520\\

&&30&1&1&1&1&1&8401536\\

&&30&1&1&4&0&0&14089890493252721566080\\

&&30&2&1&1&1&1&1287\\

&&30&2&1&4&0&0&40225293520\\

&&30&5&4&1&0&0&7952\\

&&30&10&4&1&0&0&56\\

&&31&1&1&4&0&0&23180142426486157067760\\

&&31&2&1&4&0&0&40225345000\\

&&31&5&4&1&0&0&7952\\

&&31&10&4&1&0&0&56\\

&&32&1&1&4&0&0&36218972541384621424800\\

&&32&2&1&4&0&0&62851975680\\

&&32&4&2&2&0&0&125760\\

&&32&8&2&2&0&0&200\\

&&32&16&4&1&0&0&10\\

&&33&1&1&1&1&1&13003146\\

&&33&1&1&4&0&0&53779686503311687913280\\

&&33&2&1&1&1&1&1287\\

&&33&2&1&4&0&0&62851924200\\

&&33&4&2&2&0&0&125760\\

&&33&8&2&2&0&0&200\\

&&33&16&4&1&0&0&10\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}

\setcounter{table}{0}
\begin{table}
\caption{Continued}
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

3&4
&34&1&1&4&0&0&75924263298793701542400\\

&&34&2&1&4&0&0&88732378800\\

&&35&1&1&4&0&0&101955439289415766064400\\

&&35&2&1&4&0&0&88732378800\\

&&35&5&4&1&0&0&11440\\

&&36&1&1&1&1&1&17337996\\

&&36&1&1&1&2&2&72\\

&&36&1&1&2&1&2&72\\

&&36&1&1&4&0&0&130276394647586122515840\\

&&36&2&1&1&1&1&1638\\

&&36&2&1&1&2&2&6\\

&&36&2&1&2&1&2&4\\

&&36&2&1&4&0&0&113380027560\\

&&36&4&2&1&1&2&2\\

&&36&4&2&2&0&0&167940\\

&&36&5&4&1&0&0&11440\\

&&37&1&1&4&0&0&158444263762564243557600\\

&&37&2&1&4&0&0&113380093840\\

&&37&4&2&2&0&0&167960\\

&&38&1&1&4&0&0&183461779093495439908800\\

&&38&2&1&4&0&0&131282408400\\

&&39&1&1&1&1&1&20011968\\

&&39&1&1&4&0&0&202278371822123290827840\\

&&39&2&1&1&1&1&1716\\

&&39&2&1&4&0&0&131282339760\\

&&40&1&1&4&0&0&212392290413230290943200\\

&&40&2&1&4&0&0&137846344000\\

&&40&4&2&2&0&0&184500\\

&&40&5&4&1&0&0&12800\\

&&40&8&2&2&0&0&250\\

&&40&10&4&1&0&0&64\\

&&40&20&4&1&0&0&4\\

&&40&40&4&1&0&0&2\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

5&1
&0&1&1&1&0&0&0\\

&&0&1&1&1&1&1&0\\

&&0&2&1&1&0&0&0\\

&&0&2&1&1&1&1&0\\

&&0&4&1&1&0&0&0\\

&&0&4&1&1&1&1&1\\

&&1&1&1&1&0&0&0\\

&&1&2&1&1&0&0&0\\

&&1&4&1&1&0&0&1\\

&&2&1&1&1&0&0&0\\

&&2&2&1&1&0&0&2\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\hline
\end{tabular}
\]
\end{table}

\setcounter{table}{0}
\begin{table}
\caption{Continued}
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

5&2
&0&1&1&1&1&1&0\\

&&0&1&1&2&0&0&0\\

&&0&1&1&2&1&2&0\\

&&0&2&1&1&1&1&0\\

&&0&2&1&2&0&0&0\\

&&0&2&1&2&1&2&0\\

&&0&3&2&1&0&0&0\\

&&0&3&2&1&1&2&0\\

&&0&4&1&1&1&1&0\\

&&0&4&1&2&0&0&0\\

&&0&4&1&2&1&2&0\\

&&0&6&2&1&0&0&0\\

&&0&6&2&1&1&2&0\\

&&0&8&2&1&0&0&0\\

&&0&8&2&1&1&2&0\\

&&0&12&2&1&0&0&0\\

&&0&12&2&1&1&2&0\\

&&0&24&2&1&0&0&0\\

&&0&24&2&1&1&2&1\\

&&1&1&1&2&0&0&0\\

&&1&2&1&2&0&0&0\\

&&1&3&2&1&0&0&0\\

&&1&4&1&2&0&0&0\\

&&1&6&2&1&0&0&0\\

&&1&8&2&1&0&0&0\\

&&1&12&2&1&0&0&0\\

&&1&24&2&1&0&0&1\\

&&2&1&1&2&0&0&0\\

&&2&2&1&2&0&0&12\\

&&3&1&1&2&0&0&1800\\

&&3&2&1&2&0&0&12\\

&&3&3&2&1&0&0&8\\

&&4&1&1&2&0&0&10800\\

&&4&2&1&2&0&0&60\\

&&4&3&2&1&0&0&8\\

&&4&4&1&2&0&0&6\\

&&5&1&1&1&1&1&0\\

&&5&1&1&2&0&0&51600\\

&&5&2&1&1&1&1&0\\

&&5&2&1&2&0&0&60\\

&&5&4&1&1&1&1&1\\

&&5&4&1&2&0&0&0\\

&&6&1&1&2&0&0&171000\\

&&6&2&1&2&0&0&216\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

5&2
&6&3&2&1&0&0&24\\

&&6&6&2&1&0&0&4\\

&&7&1&1&2&0&0&474600\\

&&7&2&1&2&0&0&216\\

&&7&3&2&1&0&0&24\\

&&7&6&2&1&0&0&4\\

&&8&1&1&2&0&0&1069200\\

&&8&2&1&2&0&0&480\\

&&8&4&1&2&0&0&12\\

&&8&8&2&1&0&0&3\\

&&9&1&1&2&0&0&2029200\\

&&9&2&1&2&0&0&480\\

&&9&3&2&1&0&0&56\\

&&9&4&1&2&0&0&12\\

&&9&8&2&1&0&0&3\\

&&10&1&1&1&1&1&0\\

&&10&1&1&2&0&0&3247800\\

&&10&2&1&1&1&1&2\\

&&10&2&1&2&0&0&780\\

&&10&3&2&1&0&0&56\\

&&11&1&1&2&0&0&4437600\\

&&11&2&1&2&0&0&792\\

&&12&1&1&2&0&0&5175600\\

&&12&2&1&2&0&0&900\\

&&12&3&2&1&0&0&64\\

&&12&4&1&2&0&0&18\\

&&12&6&2&1&0&0&4\\

&&12&12&2&1&0&0&2\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

7&1
&0&1&1&1&0&0&0\\

&&0&1&1&1&1&1&0\\

&&0&2&1&1&0&0&0\\

&&0&2&1&1&1&1&0\\

&&0&3&1&1&0&0&0\\

&&0&3&1&1&1&1&0\\

&&0&6&1&1&0&0&0\\

&&0&6&1&1&1&1&1\\

&&1&1&1&1&0&0&0\\

&&1&2&1&1&0&0&0\\

&&1&3&1&1&0&0&0\\

&&1&6&1&1&0&0&1\\

&&2&1&1&1&0&0&0\\

&&2&2&1&1&0&0&3\\

&&3&1&1&1&0&0&0\\

&&3&2&1&1&0&0&3\\

&&3&3&1&1&0&0&2\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\hline
\end{tabular}
\]
\end{table}

\setcounter{table}{0}
\begin{table}
\caption{Continued}
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

7&2
&0&1&1&1&1&1&0\\

&&0&1&1&2&0&0&0\\

&&0&1&1&2&1&2&0\\

&&0&2&1&1&1&1&0\\

&&0&2&1&2&0&0&0\\

&&0&2&1&2&1&2&0\\

&&0&3&1&1&1&1&0\\

&&0&3&1&2&0&0&0\\

&&0&3&1&2&1&2&0\\

&&0&4&2&1&0&0&0\\

&&0&4&2&1&1&2&0\\

&&0&6&1&1&1&1&0\\

&&0&6&1&2&0&0&0\\

&&0&6&1&2&1&2&0\\

&&0&8&2&1&0&0&0\\

&&0&8&2&1&1&2&0\\

&&0&12&2&1&0&0&0\\

&&0&12&2&1&1&2&0\\

&&0&16&2&1&0&0&0\\

&&0&16&2&1&1&2&0\\

&&0&24&2&1&0&0&0\\

&&0&24&2&1&1&2&0\\

&&0&48&2&1&0&0&0\\

&&0&48&2&1&1&2&1\\

&&1&1&1&2&0&0&0\\

&&1&2&1&2&0&0&0\\

&&1&3&1&2&0&0&0\\

&&1&4&2&1&0&0&0\\

&&1&6&1&2&0&0&0\\

&&1&8&2&1&0&0&0\\

&&1&12&2&1&0&0&0\\

&&1&16&2&1&0&0&0\\

&&1&24&2&1&0&0&0\\

&&1&48&2&1&0&0&1\\

&&2&1&1&2&0&0&0\\

&&2&2&1&2&0&0&24\\

&&3&1&1&2&0&0&16464\\

&&3&2&1&2&0&0&24\\

&&3&3&1&2&0&0&16\\

&&4&1&1&2&0&0&197568\\

&&4&2&1&2&0&0&264\\

&&4&3&1&2&0&0&16\\

&&4&4&2&1&0&0&12\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

7&2
&5&1&1&2&0&0&1893360\\

&&5&2&1&2&0&0&264\\

&&5&4&2&1&0&0&12\\

&&6&1&1&2&0&0&13879152\\

&&6&2&1&2&0&0&2016\\

&&6&3&1&2&0&0&112\\

&&6&6&1&2&0&0&8\\

&&7&1&1&1&1&1&0\\

&&7&1&1&2&0&0&85796256\\

&&7&2&1&1&1&1&0\\

&&7&2&1&2&0&0&2016\\

&&7&3&1&1&1&1&0\\

&&7&3&1&2&0&0&112\\

&&7&6&1&1&1&1&1\\

&&7&6&1&2&0&0&0\\

&&8&1&1&2&0&0&450457392\\

&&8&2&1&2&0&0&10560\\

&&8&4&2&1&0&0&60\\

&&8&8&2&1&0&0&6\\

&&9&1&1&2&0&0&2053907520\\

&&9&2&1&2&0&0&10560\\

&&9&3&1&2&0&0&560\\

&&9&4&2&1&0&0&60\\

&&9&8&2&1&0&0&6\\

&&10&1&1&2&0&0&8215712400\\

&&10&2&1&2&0&0&42504\\

&&10&3&1&2&0&0&560\\

&&11&1&1&2&0&0&29133833568\\

&&11&2&1&2&0&0&42504\\

&&12&1&1&2&0&0&92257051824\\

&&12&2&1&2&0&0&134352\\

&&12&3&1&2&0&0&1792\\

&&12&4&2&1&0&0&216\\

&&12&6&1&2&0&0&24\\

&&12&12&2&1&0&0&4\\

&&13&1&1&2&0&0&262590100752\\

&&13&2&1&2&0&0&134352\\

&&13&3&1&2&0&0&1792\\

&&13&4&2&1&0&0&216\\

&&13&6&1&2&0&0&24\\

&&13&12&2&1&0&0&4\\

&&14&1&1&1&1&1&0\\

&&14&1&1&2&0&0&675231914448\\

&&14&2&1&1&1&1&3\\

&&14&2&1&2&0&0&346080\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

7&2
&15&1&1&2&0&0&1575563529456\\

&&15&2&1&2&0&0&346104\\

&&15&3&1&2&0&0&4368\\

&&16&1&1&2&0&0&3348072740880\\

&&16&2&1&2&0&0&734976\\

&&16&3&1&2&0&0&4368\\

&&16&4&2&1&0&0&480\\

&&16&8&2&1&0&0&12\\

&&16&16&2&1&0&0&3\\

&&17&1&1&2&0&0&6499234360080\\

&&17&2&1&2&0&0&734976\\

&&17&4&2&1&0&0&480\\

&&17&8&2&1&0&0&12\\

&&17&16&2&1&0&0&3\\

&&18&1&1&2&0&0&11554194028272\\

&&18&2&1&2&0&0&1307448\\

&&18&3&1&2&0&0&7952\\

&&18&6&1&2&0&0&56\\

&&19&1&1&2&0&0&18851620440240\\

&&19&2&1&2&0&0&1307448\\

&&19&3&1&2&0&0&7952\\

&&19&6&1&2&0&0&56\\

&&20&1&1&2&0&0&28277431244832\\

&&20&2&1&2&0&0&1960464\\

&&20&4&2&1&0&0&792\\

&&21&1&1&1&1&1&0\\

&&21&1&1&2&0&0&39049822056000\\

&&21&2&1&1&1&1&3\\

&&21&2&1&2&0&0&1960440\\

&&21&3&1&1&1&1&2\\

&&21&3&1&2&0&0&11424\\

&&21&4&2&1&0&0&792\\

&&22&1&1&2&0&0&49699773676560\\

&&22&2&1&2&0&0&2496144\\

&&22&3&1&2&0&0&11440\\

&&23&1&1&2&0&0&58343234506368\\

&&23&2&1&2&0&0&2496144\\

&&24&1&1&2&0&0&63205170088032\\

&&24&2&1&2&0&0&2703168\\

&&24&3&1&2&0&0&12800\\

&&24&4&2&1&0&0&900\\

&&24&6&1&2&0&0&64\\

&&24&8&2&1&0&0&18\\

&&24&12&2&1&0&0&4\\

&&24&24&2&1&0&0&2\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\hline
\end{tabular}
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

11&1
&0&1&1&1&0&0&0\\

&&0&1&1&1&1&1&0\\

&&0&2&1&1&0&0&0\\

&&0&2&1&1&1&1&0\\

&&0&5&1&1&0&0&0\\

&&0&5&1&1&1&1&0\\

&&0&10&1&1&0&0&0\\

&&0&10&1&1&1&1&1\\

&&1&1&1&1&0&0&0\\

&&1&2&1&1&0&0&0\\

&&1&5&1&1&0&0&0\\

&&1&10&1&1&0&0&1\\

&&2&1&1&1&0&0&0\\

&&2&2&1&1&0&0&5\\

&&3&1&1&1&0&0&110\\

&&3&2&1&1&0&0&5\\

&&4&1&1&1&0&0&220\\

&&4&2&1&1&0&0&10\\

&&5&1&1&1&0&0&330\\

&&5&2&1&1&0&0&10\\

&&5&5&1&1&0&0&2\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

13&1
&0&1&1&1&0&0&0\\

&&0&1&1&1&1&1&0\\

&&0&2&1&1&0&0&0\\

&&0&2&1&1&1&1&0\\

&&0&3&1&1&0&0&0\\

&&0&3&1&1&1&1&0\\

&&0&4&1&1&0&0&0\\

&&0&4&1&1&1&1&0\\

&&0&6&1&1&0&0&0\\

&&0&6&1&1&1&1&0\\

&&0&12&1&1&0&0&0\\

&&0&12&1&1&1&1&1\\

&&1&1&1&1&0&0&0\\

&&1&2&1&1&0&0&0\\

&&1&3&1&1&0&0&0\\

&&1&4&1&1&0&0&0\\

&&1&6&1&1&0&0&0\\

&&1&12&1&1&0&0&1\\

&&2&1&1&1&0&0&0\\

&&2&2&1&1&0&0&6\\

&&3&1&1&1&0&0&156\\

&&3&2&1&1&0&0&6\\

&&3&3&1&1&0&0&4\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

13&1
&4&1&1&1&0&0&468\\

&&4&2&1&1&0&0&12\\

&&4&3&1&1&0&0&4\\

&&4&4&1&1&0&0&3\\

&&5&1&1&1&0&0&1092\\

&&5&2&1&1&0&0&12\\

&&5&4&1&1&0&0&3\\

&&6&1&1&1&0&0&1404\\

&&6&2&1&1&0&0&18\\

&&6&3&1&1&0&0&4\\

&&6&6&1&1&0&0&2\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

17&1
&0&1&1&1&0&0&0\\

&&0&1&1&1&1&1&0\\

&&0&2&1&1&0&0&0\\

&&0&2&1&1&1&1&0\\

&&0&4&1&1&0&0&0\\

&&0&4&1&1&1&1&0\\

&&0&8&1&1&0&0&0\\

&&0&8&1&1&1&1&0\\

&&0&16&1&1&0&0&0\\

&&0&16&1&1&1&1&1\\

&&1&1&1&1&0&0&0\\

&&1&2&1&1&0&0&0\\

&&1&4&1&1&0&0&0\\

&&1&8&1&1&0&0&0\\

&&1&16&1&1&0&0&1\\

&&2&1&1&1&0&0&0\\

&&2&2&1&1&0&0&8\\

&&3&1&1&1&0&0&544\\

&&3&2&1&1&0&0&8\\

&&4&1&1&1&0&0&1904\\

&&4&2&1&1&0&0&24\\

&&4&4&1&1&0&0&4\\

&&5&1&1&1&0&0&5712\\

&&5&2&1&1&0&0&24\\

&&5&4&1&1&0&0&4\\

&&6&1&1&1&0&0&11424\\

&&6&2&1&1&0&0&56\\

&&7&1&1&1&0&0&18496\\

&&7&2&1&1&0&0&56\\

&&8&1&1&1&0&0&23120\\

&&8&2&1&1&0&0&64\\

&&8&4&1&1&0&0&4\\

&&8&8&1&1&0&0&2\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\hline
\end{tabular}
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

19&1
&0&1&1&1&0&0&0\\

&&0&1&1&1&1&1&0\\

&&0&2&1&1&0&0&0\\

&&0&2&1&1&1&1&0\\

&&0&3&1&1&0&0&0\\

&&0&3&1&1&1&1&0\\

&&0&6&1&1&0&0&0\\

&&0&6&1&1&1&1&0\\

&&0&9&1&1&0&0&0\\

&&0&9&1&1&1&1&0\\

&&0&18&1&1&0&0&0\\

&&0&18&1&1&1&1&1\\

&&1&1&1&1&0&0&0\\

&&1&2&1&1&0&0&0\\

&&1&3&1&1&0&0&0\\

&&1&6&1&1&0&0&0\\

&&1&9&1&1&0&0&0\\

&&1&18&1&1&0&0&1\\

&&2&1&1&1&0&0&0\\

&&2&2&1&1&0&0&9\\

&&3&1&1&1&0&0&684\\

&&3&2&1&1&0&0&9\\

&&3&3&1&1&0&0&6\\

&&4&1&1&1&0&0&3078\\

&&4&2&1&1&0&0&36\\

&&4&3&1&1&0&0&6\\

&&5&1&1&1&0&0&10944\\

&&5&2&1&1&0&0&36\\

&&6&1&1&1&0&0&25308\\

&&6&2&1&1&0&0&81\\

&&6&3&1&1&0&0&12\\

&&6&6&1&1&0&0&3\\

&&7&1&1&1&0&0&48564\\

&&7&2&1&1&0&0&81\\

&&7&3&1&1&0&0&12\\

&&7&6&1&1&0&0&3\\

&&8&1&1&1&0&0&73188\\

&&8&2&1&1&0&0&126\\

&&9&1&1&1&0&0&89604\\

&&9&2&1&1&0&0&126\\

&&9&3&1&1&0&0&18\\

&&9&9&1&1&0&0&2\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\hline
\end{tabular}
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

23&1
&0&1&1&1&0&0&0\\

&&0&1&1&1&1&1&0\\

&&0&2&1&1&0&0&0\\

&&0&2&1&1&1&1&0\\

&&0&11&1&1&0&0&0\\

&&0&11&1&1&1&1&0\\

&&0&22&1&1&0&0&0\\

&&0&22&1&1&1&1&1\\

&&1&1&1&1&0&0&0\\

&&1&2&1&1&0&0&0\\

&&1&11&1&1&0&0&0\\

&&1&22&1&1&0&0&1\\

&&2&1&1&1&0&0&0\\

&&2&2&1&1&0&0&11\\

&&3&1&1&1&0&0&1518\\

&&3&2&1&1&0&0&11\\

&&4&1&1&1&0&0&7590\\

&&4&2&1&1&0&0&55\\

&&5&1&1&1&0&0&32384\\

&&5&2&1&1&0&0&55\\

&&6&1&1&1&0&0&97152\\

&&6&2&1&1&0&0&165\\

&&7&1&1&1&0&0&241362\\

&&7&2&1&1&0&0&165\\

&&8&1&1&1&0&0&482724\\

&&8&2&1&1&0&0&330\\

&&9&1&1&1&0&0&809600\\

&&9&2&1&1&0&0&330\\

&&10&1&1&1&0&0&1133440\\

&&10&2&1&1&0&0&462\\

&&11&1&1&1&0&0&1341406\\

&&11&2&1&1&0&0&462\\

&&11&11&1&1&0&0&2\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

29&1
&0&1&1&1&0&0&0\\

&&0&1&1&1&1&1&0\\

&&0&2&1&1&0&0&0\\

&&0&2&1&1&1&1&0\\

&&0&4&1&1&0&0&0\\

&&0&4&1&1&1&1&0\\

&&0&7&1&1&0&0&0\\

&&0&7&1&1&1&1&0\\

&&0&14&1&1&0&0&0\\

&&0&14&1&1&1&1&0\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

29&1
&0&28&1&1&0&0&0\\

&&0&28&1&1&1&1&1\\

&&1&1&1&1&0&0&0\\

&&1&2&1&1&0&0&0\\

&&1&4&1&1&0&0&0\\

&&1&7&1&1&0&0&0\\

&&1&14&1&1&0&0&0\\

&&1&28&1&1&0&0&1\\

&&2&1&1&1&0&0&0\\

&&2&2&1&1&0&0&14\\

&&3&1&1&1&0&0&3248\\

&&3&2&1&1&0&0&14\\

&&4&1&1&1&0&0&21112\\

&&4&2&1&1&0&0&84\\

&&4&4&1&1&0&0&7\\

&&5&1&1&1&0&0&116116\\

&&5&2&1&1&0&0&84\\

&&5&4&1&1&0&0&7\\

&&6&1&1&1&0&0&464464\\

&&6&2&1&1&0&0&364\\

&&7&1&1&1&0&0&1550108\\

&&7&2&1&1&0&0&364\\

&&7&7&1&1&0&0&4\\

&&8&1&1&1&0&0&4263000\\

&&8&2&1&1&0&0&980\\

&&8&4&1&1&0&0&21\\

&&8&7&1&1&0&0&4\\

&&9&1&1&1&0&0&9985976\\

&&9&2&1&1&0&0&980\\

&&9&4&1&1&0&0&21\\

&&10&1&1&1&0&0&19971952\\

&&10&2&1&1&0&0&2002\\

&&11&1&1&1&0&0&34539232\\

&&11&2&1&1&0&0&2002\\

&&12&1&1&1&0&0&51808848\\

&&12&2&1&1&0&0&2968\\

&&12&4&1&1&0&0&35\\

&&13&1&1&1&0&0&67776828\\

&&13&2&1&1&0&0&2968\\

&&13&4&1&1&0&0&35\\

&&14&1&1&1&0&0&77459116\\

&&14&2&1&1&0&0&3430\\

&&14&7&1&1&0&0&4\\

&&14&14&1&1&0&0&2\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

31&1
&0&1&1&1&0&0&0\\

&&0&1&1&1&1&1&0\\

&&0&2&1&1&0&0&0\\

&&0&2&1&1&1&1&0\\

&&0&3&1&1&0&0&0\\

&&0&3&1&1&1&1&0\\

&&0&5&1&1&0&0&0\\

&&0&5&1&1&1&1&0\\

&&0&6&1&1&0&0&0\\

&&0&6&1&1&1&1&0\\

&&0&10&1&1&0&0&0\\

&&0&10&1&1&1&1&0\\

&&0&15&1&1&0&0&0\\

&&0&15&1&1&1&1&0\\

&&0&30&1&1&0&0&0\\

&&0&30&1&1&1&1&1\\

&&1&1&1&1&0&0&0\\

&&1&2&1&1&0&0&0\\

&&1&3&1&1&0&0&0\\

&&1&5&1&1&0&0&0\\

&&1&6&1&1&0&0&0\\

&&1&10&1&1&0&0&0\\

&&1&15&1&1&0&0&0\\

&&1&30&1&1&0&0&1\\

&&2&1&1&1&0&0&0\\

&&2&2&1&1&0&0&15\\

&&3&1&1&1&0&0&3720\\

&&3&2&1&1&0&0&15\\

&&3&3&1&1&0&0&10\\

&&4&1&1&1&0&0&27900\\

&&4&2&1&1&0&0&105\\

&&4&3&1&1&0&0&10\\

&&5&1&1&1&0&0&166470\\

&&5&2&1&1&0&0&105\\

&&5&5&1&1&0&0&6\\

&&6&1&1&1&0&0&720750\\

&&6&2&1&1&0&0&450\\

&&6&3&1&1&0&0&40\\

&&6&5&1&1&0&0&6\\

&&6&6&1&1&0&0&5\\

&&7&1&1&1&0&0&2614230\\

&&7&2&1&1&0&0&450\\

&&7&3&1&1&0&0&40\\

&&7&6&1&1&0&0&5\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

31&1
&8&1&1&1&0&0&7846410\\

&&8&2&1&1&0&0&1365\\

&&9&1&1&1&0&0&20114040\\

&&9&2&1&1&0&0&1365\\

&&9&3&1&1&0&0&120\\

&&10&1&1&1&0&0&44254980\\

&&10&2&1&1&0&0&3000\\

&&10&3&1&1&0&0&120\\

&&10&5&1&1&0&0&12\\

&&10&10&1&1&0&0&3\\

&&11&1&1&1&0&0&84578850\\

&&11&2&1&1&0&0&3000\\

&&11&5&1&1&0&0&12\\

&&11&10&1&1&0&0&3\\

&&12&1&1&1&0&0&140959170\\

&&12&2&1&1&0&0&4995\\

&&12&3&1&1&0&0&200\\

&&12&6&1&1&0&0&10\\

&&13&1&1&1&0&0&206091720\\

&&13&2&1&1&0&0&4995\\

&&13&3&1&1&0&0&200\\

&&13&6&1&1&0&0&10\\

&&14&1&1&1&0&0&264983040\\

&&14&2&1&1&0&0&6435\\

&&15&1&1&1&0&0&300332340\\

&&15&2&1&1&0&0&6435\\

&&15&3&1&1&0&0&250\\

&&15&5&1&1&0&0&18\\

&&15&15&1&1&0&0&2\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

37&1
&0&1&1&1&0&0&0\\

&&0&1&1&1&1&1&0\\

&&0&2&1&1&0&0&0\\

&&0&2&1&1&1&1&0\\

&&0&3&1&1&0&0&0\\

&&0&3&1&1&1&1&0\\

&&0&4&1&1&0&0&0\\

&&0&4&1&1&1&1&0\\

&&0&6&1&1&0&0&0\\

&&0&6&1&1&1&1&0\\

&&0&9&1&1&0&0&0\\

&&0&9&1&1&1&1&0\\

&&0&12&1&1&0&0&0\\

&&0&12&1&1&1&1&0\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

37&1
&0&18&1&1&0&0&0\\

&&0&18&1&1&1&1&0\\

&&0&36&1&1&0&0&0\\

&&0&36&1&1&1&1&1\\

&&1&1&1&1&0&0&0\\

&&1&2&1&1&0&0&0\\

&&1&3&1&1&0&0&0\\

&&1&4&1&1&0&0&0\\

&&1&6&1&1&0&0&0\\

&&1&9&1&1&0&0&0\\

&&1&12&1&1&0&0&0\\

&&1&18&1&1&0&0&0\\

&&1&36&1&1&0&0&1\\

&&2&1&1&1&0&0&0\\

&&2&2&1&1&0&0&18\\

&&3&1&1&1&0&0&6660\\

&&3&2&1&1&0&0&18\\

&&3&3&1&1&0&0&12\\

&&4&1&1&1&0&0&59940\\

&&4&2&1&1&0&0&144\\

&&4&3&1&1&0&0&12\\

&&4&4&1&1&0&0&9\\

&&5&1&1&1&0&0&430236\\

&&5&2&1&1&0&0&144\\

&&5&4&1&1&0&0&9\\

&&6&1&1&1&0&0&2292372\\

&&6&2&1&1&0&0&810\\

&&6&3&1&1&0&0&60\\

&&6&6&1&1&0&0&6\\

&&7&1&1&1&0&0&10263060\\

&&7&2&1&1&0&0&810\\

&&7&3&1&1&0&0&60\\

&&7&6&1&1&0&0&6\\

&&8&1&1&1&0&0&38494800\\

&&8&2&1&1&0&0&3024\\

&&8&4&1&1&0&0&36\\

&&9&1&1&1&0&0&124282260\\

&&9&2&1&1&0&0&3024\\

&&9&3&1&1&0&0&216\\

&&9&4&1&1&0&0&36\\

&&9&9&1&1&0&0&4\\

&&10&1&1&1&0&0&348004980\\

&&10&2&1&1&0&0&8568\\

&&10&3&1&1&0&0&216\\

&&10&9&1&1&0&0&4\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
37&1
&11&1&1&1&0&0&854675136\\

&&11&2&1&1&0&0&8568\\

&&12&1&1&1&0&0&1851778368\\

&&12&2&1&1&0&0&18468\\

&&12&3&1&1&0&0&480\\

&&12&4&1&1&0&0&81\\

&&12&6&1&1&0&0&12\\

&&12&12&1&1&0&0&3\\

&&13&1&1&1&0&0&3561762672\\

&&13&2&1&1&0&0&18468\\

&&13&3&1&1&0&0&480\\

&&13&4&1&1&0&0&81\\

&&13&6&1&1&0&0&12\\

&&13&12&1&1&0&0&3\\

&&14&1&1&1&0&0&6105909312\\

&&14&2&1&1&0&0&31824\\

&&15&1&1&1&0&0&9362992968\\

&&15&2&1&1&0&0&31824\\

&&15&3&1&1&0&0&792\\

&&16&1&1&1&0&0&12874126320\\

&&16&2&1&1&0&0&43632\\

&&16&3&1&1&0&0&792\\

&&16&4&1&1&0&0&126\\

&&17&1&1&1&0&0&15903749664\\

&&17&2&1&1&0&0&43632\\

&&17&4&1&1&0&0&126\\

&&18&1&1&1&0&0&17670799512\\

&&18&2&1&1&0&0&48600\\

&&18&3&1&1&0&0&900\\

&&18&6&1&1&0&0&18\\

&&18&9&1&1&0&0&4\\

&&18&18&1&1&0&0&2\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

41&1
&0&1&1&1&0&0&0\\

&&0&1&1&1&1&1&0\\

&&0&2&1&1&0&0&0\\

&&0&2&1&1&1&1&0\\

&&0&4&1&1&0&0&0\\

&&0&4&1&1&1&1&0\\

&&0&5&1&1&0&0&0\\

&&0&5&1&1&1&1&0\\

&&0&8&1&1&0&0&0\\

&&0&8&1&1&1&1&0\\

&&0&10&1&1&0&0&0\\

&&0&10&1&1&1&1&0\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

41&1
&0&20&1&1&0&0&0\\

&&0&20&1&1&1&1&0\\

&&0&40&1&1&0&0&0\\

&&0&40&1&1&1&1&1\\

&&1&1&1&1&0&0&0\\

&&1&2&1&1&0&0&0\\

&&1&4&1&1&0&0&0\\

&&1&5&1&1&0&0&0\\

&&1&8&1&1&0&0&0\\

&&1&10&1&1&0&0&0\\

&&1&20&1&1&0&0&0\\

&&1&40&1&1&0&0&1\\

&&2&1&1&1&0&0&0\\

&&2&2&1&1&0&0&20\\

&&3&1&1&1&0&0&9840\\

&&3&2&1&1&0&0&20\\

&&4&1&1&1&0&0&93480\\

&&4&2&1&1&0&0&180\\

&&4&4&1&1&0&0&10\\

&&5&1&1&1&0&0&741280\\

&&5&2&1&1&0&0&180\\

&&5&4&1&1&0&0&10\\

&&5&5&1&1&0&0&8\\

&&6&1&1&1&0&0&4449320\\

&&6&2&1&1&0&0&1140\\

&&6&5&1&1&0&0&8\\

&&7&1&1&1&0&0&22435200\\

&&7&2&1&1&0&0&1140\\

&&8&1&1&1&0&0&95349600\\

&&8&2&1&1&0&0&4800\\

&&8&4&1&1&0&0&40\\

&&8&8&1&1&0&0&5\\

&&9&1&1&1&0&0&350144920\\

&&9&2&1&1&0&0&4800\\

&&9&4&1&1&0&0&40\\

&&9&8&1&1&0&0&5\\

&&10&1&1&1&0&0&1120462760\\

&&10&2&1&1&0&0&15500\\

&&10&5&1&1&0&0&24\\

&&10&10&1&1&0&0&4\\

&&11&1&1&1&0&0&3158825320\\

&&11&2&1&1&0&0&15500\\

&&11&5&1&1&0&0&24\\

&&11&10&1&1&0&0&4\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

41&1
&12&1&1&1&0&0&7897065760\\

&&12&2&1&1&0&0&38640\\

&&12&4&1&1&0&0&120\\

&&13&1&1&1&0&0&17618487200\\

&&13&2&1&1&0&0&38640\\

&&13&4&1&1&0&0&120\\

&&14&1&1&1&0&0&35236974400\\

&&14&2&1&1&0&0&77520\\

&&15&1&1&1&0&0&63429094280\\

&&15&2&1&1&0&0&77520\\

&&15&5&1&1&0&0&56\\

&&16&1&1&1&0&0&103072279640\\

&&16&2&1&1&0&0&125760\\

&&16&4&1&1&0&0&200\\

&&16&5&1&1&0&0&56\\

&&16&8&1&1&0&0&10\\

&&17&1&1&1&0&0&151579315680\\

&&17&2&1&1&0&0&125760\\

&&17&4&1&1&0&0&200\\

&&17&8&1&1&0&0&10\\

&&18&1&1&1&0&0&202105754240\\

&&18&2&1&1&0&0&167960\\

&&19&1&1&1&0&0&244655783840\\

&&19&2&1&1&0&0&167960\\

&&20&1&1&1&0&0&269121359600\\

&&20&2&1&1&0&0&184500\\

&&20&4&1&1&0&0&250\\

&&20&5&1&1&0&0&64\\

&&20&10&1&1&0&0&4\\

&&20&20&1&1&0&0&2\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

43&1
&0&1&1&1&0&0&0\\

&&0&1&1&1&1&1&0\\

&&0&2&1&1&0&0&0\\

&&0&2&1&1&1&1&0\\

&&0&3&1&1&0&0&0\\

&&0&3&1&1&1&1&0\\

&&0&6&1&1&0&0&0\\

&&0&6&1&1&1&1&0\\

&&0&7&1&1&0&0&0\\

&&0&7&1&1&1&1&0\\

&&0&14&1&1&0&0&0\\

&&0&14&1&1&1&1&0\\

&&0&21&1&1&0&0&0\\

&&0&21&1&1&1&1&0\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

43&1
&0&42&1&1&0&0&0\\

&&0&42&1&1&1&1&1\\

&&1&1&1&1&0&0&0\\

&&1&2&1&1&0&0&0\\

&&1&3&1&1&0&0&0\\

&&1&6&1&1&0&0&0\\

&&1&7&1&1&0&0&0\\

&&1&14&1&1&0&0&0\\

&&1&21&1&1&0&0&0\\

&&1&42&1&1&0&0&1\\

&&2&1&1&1&0&0&0\\

&&2&2&1&1&0&0&21\\

&&3&1&1&1&0&0&10836\\

&&3&2&1&1&0&0&21\\

&&3&3&1&1&0&0&14\\

&&4&1&1&1&0&0&113778\\

&&4&2&1&1&0&0&210\\

&&4&3&1&1&0&0&14\\

&&5&1&1&1&0&0&953568\\

&&5&2&1&1&0&0&210\\

&&6&1&1&1&0&0&6035652\\

&&6&2&1&1&0&0&1323\\

&&6&3&1&1&0&0&84\\

&&6&6&1&1&0&0&7\\

&&7&1&1&1&0&0&32163054\\

&&7&2&1&1&0&0&1323\\

&&7&3&1&1&0&0&84\\

&&7&6&1&1&0&0&7\\

&&7&7&1&1&0&0&6\\

&&8&1&1&1&0&0&144750900\\

&&8&2&1&1&0&0&5985\\

&&8&7&1&1&0&0&6\\

&&9&1&1&1&0&0&563648988\\

&&9&2&1&1&0&0&5985\\

&&9&3&1&1&0&0&364\\

&&10&1&1&1&0&0&1916444124\\

&&10&2&1&1&0&0&20349\\

&&10&3&1&1&0&0&364\\

&&11&1&1&1&0&0&5751129342\\

&&11&2&1&1&0&0&20349\\

&&12&1&1&1&0&0&15336302772\\

&&12&2&1&1&0&0&54243\\

&&12&3&1&1&0&0&980\\

&&12&6&1&1&0&0&21\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

43&1
&13&1&1&1&0&0&36574472676\\

&&13&2&1&1&0&0&54243\\

&&13&3&1&1&0&0&980\\

&&13&6&1&1&0&0&21\\

&&14&1&1&1&0&0&78373959804\\

&&14&2&1&1&0&0&116277\\

&&14&7&1&1&0&0&12\\

&&14&14&1&1&0&0&3\\

&&15&1&1&1&0&0&151527570054\\

&&15&2&1&1&0&0&116277\\

&&15&3&1&1&0&0&2002\\

&&15&7&1&1&0&0&12\\

&&15&14&1&1&0&0&3\\

&&16&1&1&1&0&0&265173313062\\

&&16&2&1&1&0&0&203490\\

&&16&3&1&1&0&0&2002\\

&&17&1&1&1&0&0&421162898688\\

&&17&2&1&1&0&0&203490\\

&&18&1&1&1&0&0&608346281592\\

&&18&2&1&1&0&0&293895\\

&&18&3&1&1&0&0&2968\\

&&18&6&1&1&0&0&35\\

&&19&1&1&1&0&0&800459665236\\

&&19&2&1&1&0&0&293895\\

&&19&3&1&1&0&0&2968\\

&&19&6&1&1&0&0&35\\

&&20&1&1&1&0&0&960551751432\\

&&20&2&1&1&0&0&352716\\

&&21&1&1&1&0&0&1052034166722\\

&&21&2&1&1&0&0&352716\\

&&21&3&1&1&0&0&3430\\

&&21&7&1&1&0&0&18\\

&&21&21&1&1&0&0&2\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

47&1
&0&1&1&1&0&0&0\\

&&0&1&1&1&1&1&0\\

&&0&2&1&1&0&0&0\\

&&0&2&1&1&1&1&0\\

&&0&23&1&1&0&0&0\\

&&0&23&1&1&1&1&0\\

&&0&46&1&1&0&0&0\\

&&0&46&1&1&1&1&1\\

&&1&1&1&1&0&0&0\\

&&1&2&1&1&0&0&0\\

&&1&23&1&1&0&0&0\\

&&1&46&1&1&0&0&1\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

47&1
&2&1&1&1&0&0&0\\

&&2&2&1&1&0&0&23\\

&&3&1&1&1&0&0&15134\\

&&3&2&1&1&0&0&23\\

&&4&1&1&1&0&0&166474\\

&&4&2&1&1&0&0&253\\

&&5&1&1&1&0&0&1522048\\

&&5&2&1&1&0&0&253\\

&&6&1&1&1&0&0&10654336\\

&&6&2&1&1&0&0&1771\\

&&7&1&1&1&0&0&62808262\\

&&7&2&1&1&0&0&1771\\

&&8&1&1&1&0&0&314041310\\

&&8&2&1&1&0&0&8855\\

&&9&1&1&1&0&0&1362232960\\

&&9&2&1&1&0&0&8855\\

&&10&1&1&1&0&0&5176485248\\

&&10&2&1&1&0&0&33649\\

&&11&1&1&1&0&0&17415552114\\

&&11&2&1&1&0&0&33649\\

&&12&1&1&1&0&0&52246656342\\

&&12&2&1&1&0&0&100947\\

&&13&1&1&1&0&0&140672103936\\

&&13&2&1&1&0&0&100947\\

&&14&1&1&1&0&0&341632252416\\

&&14&2&1&1&0&0&245157\\

&&15&1&1&1&0&0&751604782170\\

&&15&2&1&1&0&0&245157\\

&&16&1&1&1&0&0&1503209564340\\

&&16&2&1&1&0&0&490314\\

&&17&1&1&1&0&0&2741165830656\\

&&17&2&1&1&0&0&490314\\

&&18&1&1&1&0&0&4568609717760\\

&&18&2&1&1&0&0&817190\\

&&19&1&1&1&0&0&6973161362860\\

&&19&2&1&1&0&0&817190\\

&&20&1&1&1&0&0&9762425908004\\

&&20&2&1&1&0&0&1144066\\

&&21&1&1&1&0&0&12551705816320\\

&&21&2&1&1&0&0&1144066\\

&&22&1&1&1&0&0&14833834146560\\

&&22&2&1&1&0&0&1352078\\

&&23&1&1&1&0&0&16123738293790\\

&&23&2&1&1&0&0&1352078\\

&&23&23&1&1&0&0&2\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\hline
\end{tabular}
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

53&1
&0&1&1&1&0&0&0\\

&&0&1&1&1&1&1&0\\

&&0&2&1&1&0&0&0\\

&&0&2&1&1&1&1&0\\

&&0&4&1&1&0&0&0\\

&&0&4&1&1&1&1&0\\

&&0&13&1&1&0&0&0\\

&&0&13&1&1&1&1&0\\

&&0&26&1&1&0&0&0\\

&&0&26&1&1&1&1&0\\

&&0&52&1&1&0&0&0\\

&&0&52&1&1&1&1&1\\

&&1&1&1&1&0&0&0\\

&&1&2&1&1&0&0&0\\

&&1&4&1&1&0&0&0\\

&&1&13&1&1&0&0&0\\

&&1&26&1&1&0&0&0\\

&&1&52&1&1&0&0&1\\

&&2&1&1&1&0&0&0\\

&&2&2&1&1&0&0&26\\

&&3&1&1&1&0&0&22048\\

&&3&2&1&1&0&0&26\\

&&4&1&1&1&0&0&275600\\

&&4&2&1&1&0&0&312\\

&&4&4&1&1&0&0&13\\

&&5&1&1&1&0&0&2852460\\

&&5&2&1&1&0&0&312\\

&&5&4&1&1&0&0&13\\

&&6&1&1&1&0&0&22819680\\

&&6&2&1&1&0&0&2600\\

&&7&1&1&1&0&0&154005280\\

&&7&2&1&1&0&0&2600\\

&&8&1&1&1&0&0&885530360\\

&&8&2&1&1&0&0&14872\\

&&8&4&1&1&0&0&78\\

&&9&1&1&1&0&0&4430821200\\

&&9&2&1&1&0&0&14872\\

&&9&4&1&1&0&0&78\\

&&10&1&1&1&0&0&19495613280\\

&&10&2&1&1&0&0&65780\\

&&11&1&1&1&0&0&76220266720\\

&&11&2&1&1&0&0&65780\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

53&1
&12&1&1&1&0&0&266770933520\\

&&12&2&1&1&0&0&229944\\

&&12&4&1&1&0&0&286\\

&&13&1&1&1&0&0&841380764068\\

&&13&2&1&1&0&0&229944\\

&&13&4&1&1&0&0&286\\

&&13&13&1&1&0&0&4\\

&&14&1&1&1&0&0&2403945040588\\

&&14&2&1&1&0&0&657800\\

&&14&13&1&1&0&0&4\\

&&15&1&1&1&0&0&6250312887520\\

&&15&2&1&1&0&0&657800\\

&&16&1&1&1&0&0&14844493107860\\

&&16&2&1&1&0&0&1561560\\

&&16&4&1&1&0&0&715\\

&&17&1&1&1&0&0&32308700058960\\

&&17&2&1&1&0&0&1561560\\

&&17&4&1&1&0&0&715\\

&&18&1&1&1&0&0&64617400117920\\

&&18&2&1&1&0&0&3124550\\

&&19&1&1&1&0&0&119032192302400\\

&&19&2&1&1&0&0&3124550\\

&&20&1&1&1&0&0&202354726914080\\

&&20&2&1&1&0&0&5310448\\

&&20&4&1&1&0&0&1287\\

&&21&1&1&1&0&0&317986160306100\\

&&21&2&1&1&0&0&5310448\\

&&21&4&1&1&0&0&1287\\

&&22&1&1&1&0&0&462525324081600\\

&&22&2&1&1&0&0&7726160\\

&&23&1&1&1&0&0&623403840105280\\

&&23&2&1&1&0&0&7726160\\

&&24&1&1&1&0&0&779254800131600\\

&&24&2&1&1&0&0&9655984\\

&&24&4&1&1&0&0&1716\\

&&25&1&1&1&0&0&903935650049952\\

&&25&2&1&1&0&0&9655984\\

&&25&4&1&1&0&0&1716\\

&&26&1&1&1&0&0&973469161592044\\

&&26&2&1&1&0&0&10400598\\

&&26&13&1&1&0&0&4\\

&&26&26&1&1&0&0&2\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\hline
\end{tabular}
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

59&1
&0&1&1&1&0&0&0\\

&&0&1&1&1&1&1&0\\

&&0&2&1&1&0&0&0\\

&&0&2&1&1&1&1&0\\

&&0&29&1&1&0&0&0\\

&&0&29&1&1&1&1&0\\

&&0&58&1&1&0&0&0\\

&&0&58&1&1&1&1&1\\

&&1&1&1&1&0&0&0\\

&&1&2&1&1&0&0&0\\

&&1&29&1&1&0&0&0\\

&&1&58&1&1&0&0&1\\

&&2&1&1&1&0&0&0\\

&&2&2&1&1&0&0&29\\

&&3&1&1&1&0&0&30798\\

&&3&2&1&1&0&0&29\\

&&4&1&1&1&0&0&431172\\

&&4&2&1&1&0&0&406\\

&&5&1&1&1&0&0&4982432\\

&&5&2&1&1&0&0&406\\

&&6&1&1&1&0&0&44841888\\

&&6&2&1&1&0&0&3654\\

&&7&1&1&1&0&0&340933860\\

&&7&2&1&1&0&0&3654\\

&&8&1&1&1&0&0&2216070090\\

&&8&2&1&1&0&0&23751\\

&&9&1&1&1&0&0&12564269952\\

&&9&2&1&1&0&0&23751\\

&&10&1&1&1&0&0&62821349760\\

&&10&2&1&1&0&0&118755\\

&&11&1&1&1&0&0&279864762450\\

&&11&2&1&1&0&0&118755\\

&&12&1&1&1&0&0&1119459049800\\

&&12&2&1&1&0&0&475020\\

&&13&1&1&1&0&0&4047348325440\\

&&13&2&1&1&0&0&475020\\

&&14&1&1&1&0&0&13298430212160\\

&&14&2&1&1&0&0&1560780\\

&&15&1&1&1&0&0&39895474808520\\

&&15&2&1&1&0&0&1560780\\

&&16&1&1&1&0&0&109712555723430\\

&&16&2&1&1&0&0&4292145\\

&&17&1&1&1&0&0&277508616485760\\

&&17&2&1&1&0&0&4292145\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

59&1
&18&1&1&1&0&0&647520105133440\\

&&18&2&1&1&0&0&10015005\\

&&19&1&1&1&0&0&1397280911049870\\

&&19&2&1&1&0&0&10015005\\

&&20&1&1&1&0&0&2794561822099740\\

&&20&2&1&1&0&0&20030010\\

&&21&1&1&1&0&0&5189901539702880\\

&&21&2&1&1&0&0&20030010\\

&&22&1&1&1&0&0&8964375386759520\\

&&22&2&1&1&0&0&34597290\\

&&23&1&1&1&0&0&14420952951628860\\

&&23&2&1&1&0&0&34597290\\

&&24&1&1&1&0&0&21631429427443290\\

&&24&2&1&1&0&0&51895935\\

&&25&1&1&1&0&0&30284002423164672\\

&&25&2&1&1&0&0&51895935\\

&&26&1&1&1&0&0&39602157014907648\\

&&26&2&1&1&0&0&67863915\\

&&27&1&1&1&0&0&48402637241325122\\

&&27&2&1&1&0&0&67863915\\

&&28&1&1&1&0&0&55317299704371568\\

&&28&2&1&1&0&0&77558760\\

&&29&1&1&1&0&0&59132286206463754\\

&&29&2&1&1&0&0&77558760\\

&&29&29&1&1&0&0&2\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

61&1
&0&1&1&1&0&0&0\\

&&0&1&1&1&1&1&0\\

&&0&2&1&1&0&0&0\\

&&0&2&1&1&1&1&0\\

&&0&3&1&1&0&0&0\\

&&0&3&1&1&1&1&0\\

&&0&4&1&1&0&0&0\\

&&0&4&1&1&1&1&0\\

&&0&5&1&1&0&0&0\\

&&0&5&1&1&1&1&0\\

&&0&6&1&1&0&0&0\\

&&0&6&1&1&1&1&0\\

&&0&10&1&1&0&0&0\\

&&0&10&1&1&1&1&0\\

&&0&12&1&1&0&0&0\\

&&0&12&1&1&1&1&0\\

&&0&15&1&1&0&0&0\\

&&0&15&1&1&1&1&0\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
%\vskip-10pt
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

61&1
&0&20&1&1&0&0&0\\

&&0&20&1&1&1&1&0\\

&&0&30&1&1&0&0&0\\

&&0&30&1&1&1&1&0\\

&&0&60&1&1&0&0&0\\

&&0&60&1&1&1&1&1\\

&&1&1&1&1&0&0&0\\

&&1&2&1&1&0&0&0\\

&&1&3&1&1&0&0&0\\

&&1&4&1&1&0&0&0\\

&&1&5&1&1&0&0&0\\

&&1&6&1&1&0&0&0\\

&&1&10&1&1&0&0&0\\

&&1&12&1&1&0&0&0\\

&&1&15&1&1&0&0&0\\

&&1&20&1&1&0&0&0\\

&&1&30&1&1&0&0&0\\

&&1&60&1&1&0&0&1\\

&&2&1&1&1&0&0&0\\

&&2&2&1&1&0&0&30\\

&&3&1&1&1&0&0&32940\\

&&3&2&1&1&0&0&30\\

&&3&3&1&1&0&0&20\\

&&4&1&1&1&0&0&494100\\

&&4&2&1&1&0&0&420\\

&&4&3&1&1&0&0&20\\

&&4&4&1&1&0&0&15\\

&&5&1&1&1&0&0&5921880\\

&&5&2&1&1&0&0&420\\

&&5&4&1&1&0&0&15\\

&&5&5&1&1&0&0&12\\

&&6&1&1&1&0&0&55266000\\

&&6&2&1&1&0&0&4050\\

&&6&3&1&1&0&0&180\\

&&6&5&1&1&0&0&12\\

&&6&6&1&1&0&0&10\\

&&7&1&1&1&0&0&436012140\\

&&7&2&1&1&0&0&4050\\

&&7&3&1&1&0&0&180\\

&&7&6&1&1&0&0&10\\

&&8&1&1&1&0&0&2943156060\\

&&8&2&1&1&0&0&27300\\

&&8&4&1&1&0&0&105\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
\vskip-10pt
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

61&1
&9&1&1&1&0&0&17340022260\\

&&9&2&1&1&0&0&27300\\

&&9&3&1&1&0&0&1140\\

&&9&4&1&1&0&0&105\\

&&10&1&1&1&0&0&90168404160\\

&&10&2&1&1&0&0&142500\\

&&10&3&1&1&0&0&1140\\

&&10&5&1&1&0&0&60\\

&&10&10&1&1&0&0&6\\

&&11&1&1&1&0&0&418085456340\\

&&11&2&1&1&0&0&142500\\

&&11&5&1&1&0&0&60\\

&&11&10&1&1&0&0&6\\

&&12&1&1&1&0&0&1742022457200\\

&&12&2&1&1&0&0&593280\\

&&12&3&1&1&0&0&4800\\

&&12&4&1&1&0&0&450\\

&&12&6&1&1&0&0&40\\

&&12&12&1&1&0&0&5\\

&&13&1&1&1&0&0&6566185759500\\

&&13&2&1&1&0&0&593280\\

&&13&3&1&1&0&0&4800\\

&&13&4&1&1&0&0&450\\

&&13&6&1&1&0&0&40\\

&&13&12&1&1&0&0&5\\

&&14&1&1&1&0&0&22512637893600\\

&&14&2&1&1&0&0&2035800\\

&&15&1&1&1&0&0&70539862699800\\

&&15&2&1&1&0&0&2035800\\

&&15&3&1&1&0&0&15500\\

&&15&5&1&1&0&0&216\\

&&15&15&1&1&0&0&4\\

&&16&1&1&1&0&0&202802107059900\\

&&16&2&1&1&0&0&5851560\\

&&16&3&1&1&0&0&15500\\

&&16&4&1&1&0&0&1365\\

&&16&5&1&1&0&0&216\\

&&16&15&1&1&0&0&4\\

&&17&1&1&1&0&0&536829697508400\\

&&17&2&1&1&0&0&5851560\\

&&17&4&1&1&0&0&1365\\

&&18&1&1&1&0&0&1312250369330160\\

&&18&2&1&1&0&0&14307030\\

&&18&3&1&1&0&0&38640\\

&&18&6&1&1&0&0&120\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
\vskip-10pt
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

61&1
&19&1&1&1&0&0&2969830888601760\\

&&19&2&1&1&0&0&14307030\\

&&19&3&1&1&0&0&38640\\

&&19&6&1&1&0&0&120\\

&&20&1&1&1&0&0&6236644870984200\\

&&20&2&1&1&0&0&30042000\\

&&20&4&1&1&0&0&3000\\

&&20&5&1&1&0&0&480\\

&&20&10&1&1&0&0&12\\

&&20&20&1&1&0&0&3\\

&&21&1&1&1&0&0&12176308393645380\\

&&21&2&1&1&0&0&30042000\\

&&21&3&1&1&0&0&77520\\

&&21&4&1&1&0&0&3000\\

&&21&5&1&1&0&0&480\\

&&21&10&1&1&0&0&12\\

&&21&20&1&1&0&0&3\\

&&22&1&1&1&0&0&22138742537822880\\

&&22&2&1&1&0&0&54627300\\

&&22&3&1&1&0&0&77520\\

&&23&1&1&1&0&0&37539609238076400\\

&&23&2&1&1&0&0&54627300\\

&&24&1&1&1&0&0&59437714619282940\\

&&24&2&1&1&0&0&86488020\\

&&24&3&1&1&0&0&125760\\

&&24&4&1&1&0&0&4995\\

&&24&6&1&1&0&0&200\\

&&24&12&1&1&0&0&10\\

&&25&1&1&1&0&0&87967820172694320\\

&&25&2&1&1&0&0&86488020\\

&&25&3&1&1&0&0&125760\\

&&25&4&1&1&0&0&4995\\

&&25&5&1&1&0&0&792\\

&&25&6&1&1&0&0&200\\

&&25&12&1&1&0&0&10\\

&&26&1&1&1&0&0&121801597172832600\\

&&26&2&1&1&0&0&119759850\\

&&26&5&1&1&0&0&792\\

&&27&1&1&1&0&0&157890961452481800\\

&&27&2&1&1&0&0&119759850\\

&&27&3&1&1&0&0&167960\\

&&28&1&1&1&0&0&191724738908780520\\

&&28&2&1&1&0&0&145416240\\

&&28&3&1&1&0&0&167960\\

&&28&4&1&1&0&0&6435\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
\vskip-10pt
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

61&1
&29&1&1&1&0&0&218169531717620460\\

&&29&2&1&1&0&0&145416240\\

&&29&4&1&1&0&0&6435\\

&&30&1&1&1&0&0&232714167154152180\\

&&30&2&1&1&0&0&155117250\\

&&30&3&1&1&0&0&184500\\

&&30&5&1&1&0&0&900\\

&&30&6&1&1&0&0&250\\

&&30&10&1&1&0&0&18\\

&&30&15&1&1&0&0&4\\

&&30&30&1&1&0&0&2\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

67&1
&0&1&1&1&0&0&0\\

&&0&1&1&1&1&1&0\\

&&0&2&1&1&0&0&0\\

&&0&2&1&1&1&1&0\\

&&0&3&1&1&0&0&0\\

&&0&3&1&1&1&1&0\\

&&0&6&1&1&0&0&0\\

&&0&6&1&1&1&1&0\\

&&0&11&1&1&0&0&0\\

&&0&11&1&1&1&1&0\\

&&0&22&1&1&0&0&0\\

&&0&22&1&1&1&1&0\\

&&0&33&1&1&0&0&0\\

&&0&33&1&1&1&1&0\\

&&0&66&1&1&0&0&0\\

&&0&66&1&1&1&1&1\\

&&1&1&1&1&0&0&0\\

&&1&2&1&1&0&0&0\\

&&1&3&1&1&0&0&0\\

&&1&6&1&1&0&0&0\\

&&1&11&1&1&0&0&0\\

&&1&22&1&1&0&0&0\\

&&1&33&1&1&0&0&0\\

&&1&66&1&1&0&0&1\\

&&2&1&1&1&0&0&0\\

&&2&2&1&1&0&0&33\\

&&3&1&1&1&0&0&44220\\

&&3&2&1&1&0&0&33\\

&&3&3&1&1&0&0&22\\

&&4&1&1&1&0&0&729630\\

&&4&2&1&1&0&0&528\\

&&4&3&1&1&0&0&22\\

&&5&1&1&1&0&0&9622272\\

&&5&2&1&1&0&0&528\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
%\vskip-10pt
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

67&1
&6&1&1&1&0&0&99415404\\

&&6&2&1&1&0&0&5445\\

&&6&3&1&1&0&0&220\\

&&6&6&1&1&0&0&11\\

&&7&1&1&1&0&0&869267916\\

&&7&2&1&1&0&0&5445\\

&&7&3&1&1&0&0&220\\

&&7&6&1&1&0&0&11\\

&&8&1&1&1&0&0&6519619920\\

&&8&2&1&1&0&0&40920\\

&&9&1&1&1&0&0&42754858740\\

&&9&2&1&1&0&0&40920\\

&&9&3&1&1&0&0&1540\\

&&10&1&1&1&0&0&247978675956\\

&&10&2&1&1&0&0&237336\\

&&10&3&1&1&0&0&1540\\

&&11&1&1&1&0&0&1285047443262\\

&&11&2&1&1&0&0&237336\\

&&11&11&1&1&0&0&6\\

&&12&1&1&1&0&0&5996887583610\\

&&12&2&1&1&0&0&1107513\\

&&12&3&1&1&0&0&7260\\

&&12&6&1&1&0&0&55\\

&&12&11&1&1&0&0&6\\

&&13&1&1&1&0&0&25371688788204\\

&&13&2&1&1&0&0&1107513\\

&&13&3&1&1&0&0&7260\\

&&13&6&1&1&0&0&55\\

&&14&1&1&1&0&0&97862230059264\\

&&14&2&1&1&0&0&4272048\\

&&15&1&1&1&0&0&345780602887302\\

&&15&2&1&1&0&0&4272048\\

&&15&3&1&1&0&0&26334\\

&&16&1&1&1&0&0&1123786963353582\\

&&16&2&1&1&0&0&13884156\\

&&16&3&1&1&0&0&26334\\

&&17&1&1&1&0&0&3371362755830784\\

&&17&2&1&1&0&0&13884156\\

&&18&1&1&1&0&0&9364896538986384\\

&&18&2&1&1&0&0&38566935\\

&&18&3&1&1&0&0&74448\\

&&18&6&1&1&0&0&165\\

&&19&1&1&1&0&0&24151579372623384\\

&&19&2&1&1&0&0&38566935\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
%\vskip-10pt
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

67&1
&19&3&1&1&0&0&74448\\

&&19&6&1&1&0&0&165\\

&&20&1&1&1&0&0&57963790506267360\\

&&20&2&1&1&0&0&92561040\\

&&21&1&1&1&0&0&129728491180759152\\

&&21&2&1&1&0&0&92561040\\

&&21&3&1&1&0&0&170544\\

&&22&1&1&1&0&0&271250481572233548\\

&&22&2&1&1&0&0&193536717\\

&&22&3&1&1&0&0&170544\\

&&22&11&1&1&0&0&12\\

&&22&22&1&1&0&0&3\\

&&23&1&1&1&0&0&530707476371210556\\

&&23&2&1&1&0&0&193536717\\

&&23&11&1&1&0&0&12\\

&&23&22&1&1&0&0&3\\

&&24&1&1&1&0&0&972963706659151680\\

&&24&2&1&1&0&0&354816990\\

&&24&3&1&1&0&0&319440\\

&&24&6&1&1&0&0&330\\

&&25&1&1&1&0&0&1673497592585538192\\

&&25&2&1&1&0&0&354816990\\

&&25&3&1&1&0&0&319440\\

&&25&6&1&1&0&0&330\\

&&26&1&1&1&0&0&2703342264980442624\\

&&26&2&1&1&0&0&573166440\\

&&27&1&1&1&0&0&4105075311145497612\\

&&27&2&1&1&0&0&573166440\\

&&27&3&1&1&0&0&497420\\

&&28&1&1&1&0&0&5864393301650708220\\

&&28&2&1&1&0&0&818809200\\

&&28&3&1&1&0&0&497420\\

&&29&1&1&1&0&0&7886597907388949760\\

&&29&2&1&1&0&0&818809200\\

&&30&1&1&1&0&0&9989690682649375368\\

&&30&2&1&1&0&0&1037157858\\

&&30&3&1&1&0&0&646184\\

&&30&6&1&1&0&0&462\\

&&31&1&1&1&0&0&11923179215329816104\\

&&31&2&1&1&0&0&1037157858\\

&&31&3&1&1&0&0&646184\\

&&31&6&1&1&0&0&462\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
%\vskip-10pt
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

67&1
&32&1&1&1&0&0&13413576617294749236\\

&&32&2&1&1&0&0&1166803110\\

&&33&1&1&1&0&0&14226520659397214850\\

&&33&2&1&1&0&0&1166803110\\

&&33&3&1&1&0&0&705430\\

&&33&11&1&1&0&0&18\\

&&33&33&1&1&0&0&2\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

71&1
&0&1&1&1&0&0&0\\

&&0&1&1&1&1&1&0\\

&&0&2&1&1&0&0&0\\

&&0&2&1&1&1&1&0\\

&&0&5&1&1&0&0&0\\

&&0&5&1&1&1&1&0\\

&&0&7&1&1&0&0&0\\

&&0&7&1&1&1&1&0\\

&&0&10&1&1&0&0&0\\

&&0&10&1&1&1&1&0\\

&&0&14&1&1&0&0&0\\

&&0&14&1&1&1&1&0\\

&&0&35&1&1&0&0&0\\

&&0&35&1&1&1&1&0\\

&&0&70&1&1&0&0&0\\

&&0&70&1&1&1&1&1\\

&&1&1&1&1&0&0&0\\

&&1&2&1&1&0&0&0\\

&&1&5&1&1&0&0&0\\

&&1&7&1&1&0&0&0\\

&&1&10&1&1&0&0&0\\

&&1&14&1&1&0&0&0\\

&&1&35&1&1&0&0&0\\

&&1&70&1&1&0&0&1\\

&&2&1&1&1&0&0&0\\

&&2&2&1&1&0&0&35\\

&&3&1&1&1&0&0&54670\\

&&3&2&1&1&0&0&35\\

&&4&1&1&1&0&0&929390\\

&&4&2&1&1&0&0&595\\

&&5&1&1&1&0&0&12976670\\

&&5&2&1&1&0&0&595\\

&&5&5&1&1&0&0&14\\

&&6&1&1&1&0&0&142753310\\

&&6&2&1&1&0&0&6545\\

&&6&5&1&1&0&0&14\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
71&1
&7&1&1&1&0&0&1329425300\\

&&7&2&1&1&0&0&6545\\

&&7&7&1&1&0&0&10\\

&&8&1&1&1&0&0&10635407370\\

&&8&2&1&1&0&0&52360\\

&&8&7&1&1&0&0&10\\

&&9&1&1&1&0&0&74470161920\\

&&9&2&1&1&0&0&52360\\

&&10&1&1&1&0&0&461714997940\\

&&10&2&1&1&0&0&324625\\

&&10&5&1&1&0&0&84\\

&&10&10&1&1&0&0&7\\

&&11&1&1&1&0&0&2560524328740\\

&&11&2&1&1&0&0&324625\\

&&11&5&1&1&0&0&84\\

&&11&10&1&1&0&0&7\\

&&12&1&1&1&0&0&12802621673520\\

&&12&2&1&1&0&0&1623160\\

&&13&1&1&1&0&0&58104613844480\\

&&13&2&1&1&0&0&1623160\\

&&14&1&1&1&0&0&240719114495720\\

&&14&2&1&1&0&0&6724515\\

&&14&7&1&1&0&0&40\\

&&14&14&1&1&0&0&5\\

&&15&1&1&1&0&0&914733971900420\\

&&15&2&1&1&0&0&6724515\\

&&15&5&1&1&0&0&364\\

&&15&7&1&1&0&0&40\\

&&15&14&1&1&0&0&5\\

&&16&1&1&1&0&0&3201568901726020\\

&&16&2&1&1&0&0&23535820\\

&&16&5&1&1&0&0&364\\

&&17&1&1&1&0&0&10358020770352640\\

&&17&2&1&1&0&0&23535820\\

&&18&1&1&1&0&0&31074062311057920\\

&&18&2&1&1&0&0&70607460\\

&&19&1&1&1&0&0&86680288049077800\\

&&19&2&1&1&0&0&70607460\\

&&20&1&1&1&0&0&225368748927532700\\

&&20&2&1&1&0&0&183579375\\

&&20&5&1&1&0&0&980\\

&&20&10&1&1&0&0&21\\

&&21&1&1&1&0&0&547324123158580460\\

&&21&2&1&1&0&0&183579375\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
\vskip-10pt
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

71&1
&21&5&1&1&0&0&980\\

&&21&7&1&1&0&0&120\\

&&21&10&1&1&0&0&21\\

&&22&1&1&1&0&0&1243918461724215480\\

&&22&2&1&1&0&0&417225900\\

&&22&7&1&1&0&0&120\\

&&23&1&1&1&0&0&2650087191073303800\\

&&23&2&1&1&0&0&417225900\\

&&24&1&1&1&0&0&5300174382146607600\\

&&24&2&1&1&0&0&834451800\\

&&25&1&1&1&0&0&9964327890572028610\\

&&25&2&1&1&0&0&834451800\\

&&25&5&1&1&0&0&2002\\

&&26&1&1&1&0&0&17629195498704467650\\

&&26&2&1&1&0&0&1476337800\\

&&26&5&1&1&0&0&2002\\

&&27&1&1&1&0&0&29381992567721005520\\

&&27&2&1&1&0&0&1476337800\\

&&28&1&1&1&0&0&46171702606418708760\\

&&28&2&1&1&0&0&2319959390\\

&&28&7&1&1&0&0&200\\

&&28&14&1&1&0&0&10\\

&&29&1&1&1&0&0&68461490151104976520\\

&&29&2&1&1&0&0&2319959390\\

&&29&7&1&1&0&0&200\\

&&29&14&1&1&0&0&10\\

&&30&1&1&1&0&0&95846086211546776280\\

&&30&2&1&1&0&0&3247943125\\

&&30&5&1&1&0&0&2968\\

&&30&10&1&1&0&0&35\\

&&31&1&1&1&0&0&126764178612240631560\\

&&31&2&1&1&0&0&3247943125\\

&&31&5&1&1&0&0&2968\\

&&31&10&1&1&0&0&35\\

&&32&1&1&1&0&0&158455223265301052860\\

&&32&2&1&1&0&0&4059928950\\

&&33&1&1&1&0&0&187265263911402145280\\

&&33&2&1&1&0&0&4059928950\\

&&34&1&1&1&0&0&209296471430390632960\\

&&34&2&1&1&0&0&4537567650\\

&&35&1&1&1&0&0&221256269816250825030\\

&&35&2&1&1&0&0&4537567650\\

&&35&5&1&1&0&0&3430\\

&&35&7&1&1&0&0&250\\

&&35&35&1&1&0&0&2\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
\vskip-10pt
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

73&1
&0&1&1&1&0&0&0\\

&&0&1&1&1&1&1&0\\

&&0&2&1&1&0&0&0\\

&&0&2&1&1&1&1&0\\

&&0&3&1&1&0&0&0\\

&&0&3&1&1&1&1&0\\

&&0&4&1&1&0&0&0\\

&&0&4&1&1&1&1&0\\

&&0&6&1&1&0&0&0\\

&&0&6&1&1&1&1&0\\

&&0&8&1&1&0&0&0\\

&&0&8&1&1&1&1&0\\

&&0&9&1&1&0&0&0\\

&&0&9&1&1&1&1&0\\

&&0&12&1&1&0&0&0\\

&&0&12&1&1&1&1&0\\

&&0&18&1&1&0&0&0\\

&&0&18&1&1&1&1&0\\

&&0&24&1&1&0&0&0\\

&&0&24&1&1&1&1&0\\

&&0&36&1&1&0&0&0\\

&&0&36&1&1&1&1&0\\

&&0&72&1&1&0&0&0\\

&&0&72&1&1&1&1&1\\

&&1&1&1&1&0&0&0\\

&&1&2&1&1&0&0&0\\

&&1&3&1&1&0&0&0\\

&&1&4&1&1&0&0&0\\

&&1&6&1&1&0&0&0\\

&&1&8&1&1&0&0&0\\

&&1&9&1&1&0&0&0\\

&&1&12&1&1&0&0&0\\

&&1&18&1&1&0&0&0\\

&&1&24&1&1&0&0&0\\

&&1&36&1&1&0&0&0\\

&&1&72&1&1&0&0&1\\

&&2&1&1&1&0&0&0\\

&&2&2&1&1&0&0&36\\

&&3&1&1&1&0&0&57816\\

&&3&2&1&1&0&0&36\\

&&3&3&1&1&0&0&24\\

&&4&1&1&1&0&0&1040688\\

&&4&2&1&1&0&0&612\\

&&4&3&1&1&0&0&24\\

&&4&4&1&1&0&0&18\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
\vskip-10pt
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

73&1
&5&1&1&1&0&0&14974344\\

&&5&2&1&1&0&0&612\\

&&5&4&1&1&0&0&18\\

&&6&1&1&1&0&0&169689960\\

&&6&2&1&1&0&0&7128\\

&&6&3&1&1&0&0&264\\

&&6&6&1&1&0&0&12\\

&&7&1&1&1&0&0&1628808120\\

&&7&2&1&1&0&0&7128\\

&&7&3&1&1&0&0&264\\

&&7&6&1&1&0&0&12\\

&&8&1&1&1&0&0&13437825984\\

&&8&2&1&1&0&0&58752\\

&&8&4&1&1&0&0&144\\

&&8&8&1&1&0&0&9\\

&&9&1&1&1&0&0&97077573648\\

&&9&2&1&1&0&0&58752\\

&&9&3&1&1&0&0&2016\\

&&9&4&1&1&0&0&144\\

&&9&8&1&1&0&0&9\\

&&9&9&1&1&0&0&8\\

&&10&1&1&1&0&0&621297269208\\

&&10&2&1&1&0&0&376992\\

&&10&3&1&1&0&0&2016\\

&&10&9&1&1&0&0&8\\

&&11&1&1&1&0&0&3558469848192\\

&&11&2&1&1&0&0&376992\\

&&12&1&1&1&0&0&18385426778112\\

&&12&2&1&1&0&0&1946916\\

&&12&3&1&1&0&0&10560\\

&&12&4&1&1&0&0&810\\

&&12&6&1&1&0&0&60\\

&&12&12&1&1&0&0&6\\

&&13&1&1&1&0&0&86270607348480\\

&&13&2&1&1&0&0&1946916\\

&&13&3&1&1&0&0&10560\\

&&13&4&1&1&0&0&810\\

&&13&6&1&1&0&0&60\\

&&13&12&1&1&0&0&6\\

&&14&1&1&1&0&0&369731177654400\\

&&14&2&1&1&0&0&8347680\\

&&15&1&1&1&0&0&1454277749854392\\

&&15&2&1&1&0&0&8347680\\

&&15&3&1&1&0&0&42504\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
%\vskip-10pt
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

73&1
&16&1&1&1&0&0&5271756851367000\\

&&16&2&1&1&0&0&30257280\\

&&16&3&1&1&0&0&42504\\

&&16&4&1&1&0&0&3024\\

&&16&8&1&1&0&0&36\\

&&17&1&1&1&0&0&17675895827351232\\

&&17&2&1&1&0&0&30257280\\

&&17&4&1&1&0&0&3024\\

&&17&8&1&1&0&0&36\\

&&18&1&1&1&0&0&54991675897505496\\

&&18&2&1&1&0&0&94143060\\

&&18&3&1&1&0&0&134352\\

&&18&6&1&1&0&0&216\\

&&18&9&1&1&0&0&24\\

&&18&18&1&1&0&0&4\\

&&19&1&1&1&0&0&159186443269709592\\

&&19&2&1&1&0&0&94143060\\

&&19&3&1&1&0&0&134352\\

&&19&6&1&1&0&0&216\\

&&19&9&1&1&0&0&24\\

&&19&18&1&1&0&0&4\\

&&20&1&1&1&0&0&429803396854701408\\

&&20&2&1&1&0&0&254178288\\

&&20&4&1&1&0&0&8568\\

&&21&1&1&1&0&0&1084741934597575848\\

&&21&2&1&1&0&0&254178288\\

&&21&3&1&1&0&0&346104\\

&&21&4&1&1&0&0&8568\\

&&22&1&1&1&0&0&2563935481810541448\\

&&22&2&1&1&0&0&600805296\\

&&22&3&1&1&0&0&346104\\

&&23&1&1&1&0&0&5685248295724877568\\

&&23&2&1&1&0&0&600805296\\

&&24&1&1&1&0&0&11844267282706508352\\

&&24&2&1&1&0&0&1251658656\\

&&24&3&1&1&0&0&734976\\

&&24&4&1&1&0&0&18468\\

&&24&6&1&1&0&0&480\\

&&24&8&1&1&0&0&81\\

&&24&12&1&1&0&0&12\\

&&24&24&1&1&0&0&3\\

&&25&1&1&1&0&0&23214763961873836704\\

&&25&2&1&1&0&0&1251658656\\

&&25&3&1&1&0&0&734976\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
%\vskip-10pt
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

73&1
&25&4&1&1&0&0&18468\\

&&25&6&1&1&0&0&480\\

&&25&8&1&1&0&0&81\\

&&25&12&1&1&0&0&12\\

&&25&24&1&1&0&0&3\\

&&26&1&1&1&0&0&42858025775866135296\\

&&26&2&1&1&0&0&2310789600\\

&&27&1&1&1&0&0&74604711660625336464\\

&&27&2&1&1&0&0&2310789600\\

&&27&3&1&1&0&0&1307448\\

&&27&9&1&1&0&0&56\\

&&28&1&1&1&0&0&122564883442517269200\\

&&28&2&1&1&0&0&3796265376\\

&&28&3&1&1&0&0&1307448\\

&&28&4&1&1&0&0&31824\\

&&28&9&1&1&0&0&56\\

&&29&1&1&1&0&0&190186888253505082560\\

&&29&2&1&1&0&0&3796265376\\

&&29&4&1&1&0&0&31824\\

&&30&1&1&1&0&0&278940769438331007216\\

&&30&2&1&1&0&0&5567901768\\

&&30&3&1&1&0&0&1960464\\

&&30&6&1&1&0&0&792\\

&&31&1&1&1&0&0&386917841636368816752\\

&&31&2&1&1&0&0&5567901768\\

&&31&3&1&1&0&0&1960464\\

&&31&6&1&1&0&0&792\\

&&32&1&1&1&0&0&507829667147921908944\\

&&32&2&1&1&0&0&7307828352\\

&&32&4&1&1&0&0&43632\\

&&32&8&1&1&0&0&126\\

&&33&1&1&1&0&0&630939889615957041456\\

&&33&2&1&1&0&0&7307828352\\

&&33&3&1&1&0&0&2496144\\

&&33&4&1&1&0&0&43632\\

&&33&8&1&1&0&0&126\\

&&34&1&1&1&0&0&742282223077628675568\\

&&34&2&1&1&0&0&8597496600\\

&&34&3&1&1&0&0&2496144\\

&&35&1&1&1&0&0&827114477215574110752\\

&&35&2&1&1&0&0&8597496600\\

&&36&1&1&1&0&0&873065281505130892080\\

&&36&2&1&1&0&0&9075085776\\

&&36&3&1&1&0&0&2703168\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
%\vskip-10pt
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

73&1
&36&4&1&1&0&0&48600\\

&&36&6&1&1&0&0&900\\

&&36&9&1&1&0&0&64\\

&&36&12&1&1&0&0&18\\

&&36&18&1&1&0&0&4\\

&&36&36&1&1&0&0&2\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

79&1
&0&1&1&1&0&0&0\\

&&0&1&1&1&1&1&0\\

&&0&2&1&1&0&0&0\\

&&0&2&1&1&1&1&0\\

&&0&3&1&1&0&0&0\\

&&0&3&1&1&1&1&0\\

&&0&6&1&1&0&0&0\\

&&0&6&1&1&1&1&0\\

&&0&13&1&1&0&0&0\\

&&0&13&1&1&1&1&0\\

&&0&26&1&1&0&0&0\\

&&0&26&1&1&1&1&0\\

&&0&39&1&1&0&0&0\\

&&0&39&1&1&1&1&0\\

&&0&78&1&1&0&0&0\\

&&0&78&1&1&1&1&1\\

&&1&1&1&1&0&0&0\\

&&1&2&1&1&0&0&0\\

&&1&3&1&1&0&0&0\\

&&1&6&1&1&0&0&0\\

&&1&13&1&1&0&0&0\\

&&1&26&1&1&0&0&0\\

&&1&39&1&1&0&0&0\\

&&1&78&1&1&0&0&1\\

&&2&1&1&1&0&0&0\\

&&2&2&1&1&0&0&39\\

&&3&1&1&1&0&0&73944\\

&&3&2&1&1&0&0&39\\

&&3&3&1&1&0&0&26\\

&&4&1&1&1&0&0&1441908\\

&&4&2&1&1&0&0&741\\

&&4&3&1&1&0&0&26\\

&&5&1&1&1&0&0&22478976\\

&&5&2&1&1&0&0&741\\

&&6&1&1&1&0&0&277216056\\

&&6&2&1&1&0&0&9126\\

&&6&3&1&1&0&0&312\\

&&6&6&1&1&0&0&13\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
%\vskip-10pt
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

79&1
&7&1&1&1&0&0&2898007086\\

&&7&2&1&1&0&0&9126\\

&&7&3&1&1&0&0&312\\

&&7&6&1&1&0&0&13\\

&&8&1&1&1&0&0&26082285606\\

&&8&2&1&1&0&0&82251\\

&&9&1&1&1&0&0&205804810536\\

&&9&2&1&1&0&0&82251\\

&&9&3&1&1&0&0&2600\\

&&10&1&1&1&0&0&1440634906152\\

&&10&2&1&1&0&0&575757\\

&&10&3&1&1&0&0&2600\\

&&11&1&1&1&0&0&9036950983242\\

&&11&2&1&1&0&0&575757\\

&&12&1&1&1&0&0&51209387730150\\

&&12&2&1&1&0&0&3262545\\

&&12&3&1&1&0&0&14872\\

&&12&6&1&1&0&0&78\\

&&13&1&1&1&0&0&263926381515966\\

&&13&2&1&1&0&0&3262545\\

&&13&3&1&1&0&0&14872\\

&&13&6&1&1&0&0&78\\

&&13&13&1&1&0&0&6\\

&&14&1&1&1&0&0&1244224375544358\\

&&14&2&1&1&0&0&15380937\\

&&14&13&1&1&0&0&6\\

&&15&1&1&1&0&0&5391643005811062\\

&&15&2&1&1&0&0&15380937\\

&&15&3&1&1&0&0&65780\\

&&16&1&1&1&0&0&21566572038834108\\

&&16&2&1&1&0&0&61523748\\

&&16&3&1&1&0&0&65780\\

&&17&1&1&1&0&0&79923191903013888\\

&&17&2&1&1&0&0&61523748\\

&&18&1&1&1&0&0&275290994314437816\\

&&18&2&1&1&0&0&211914846\\

&&18&3&1&1&0&0&229944\\

&&18&6&1&1&0&0&286\\

&&19&1&1&1&0&0&883829018793582576\\

&&19&2&1&1&0&0&211914846\\

&&19&3&1&1&0&0&229944\\

&&19&6&1&1&0&0&286\\

&&20&1&1&1&0&0&2651487056435244456\\

&&20&2&1&1&0&0&635745396\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
%\vskip-10pt
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

79&1
&21&1&1&1&0&0&7449416106528371976\\

&&21&2&1&1&0&0&635745396\\

&&21&3&1&1&0&0&657800\\

&&22&1&1&1&0&0&19639369735478016264\\

&&22&2&1&1&0&0&1676056044\\

&&22&3&1&1&0&0&657800\\

&&23&1&1&1&0&0&48671481714221544984\\

&&23&2&1&1&0&0&1676056044\\

&&24&1&1&1&0&0&113566790666393575056\\

&&24&2&1&1&0&0&3910796721\\

&&24&3&1&1&0&0&1561560\\

&&24&6&1&1&0&0&715\\

&&25&1&1&1&0&0&249846939836957497944\\

&&25&2&1&1&0&0&3910796721\\

&&25&3&1&1&0&0&1561560\\

&&25&6&1&1&0&0&715\\

&&26&1&1&1&0&0&518912875046244864588\\

&&26&2&1&1&0&0&8122425441\\

&&26&13&1&1&0&0&12\\

&&26&26&1&1&0&0&3\\

&&27&1&1&1&0&0&1018606755338065742394\\

&&27&2&1&1&0&0&8122425441\\

&&27&3&1&1&0&0&3124550\\

&&27&13&1&1&0&0&12\\

&&27&26&1&1&0&0&3\\

&&28&1&1&1&0&0&1891698259913762242878\\

&&28&2&1&1&0&0&15084504396\\

&&28&3&1&1&0&0&3124550\\

&&29&1&1&1&0&0&3326779699373494201344\\

&&29&2&1&1&0&0&15084504396\\

&&30&1&1&1&0&0&5544632832288737476848\\

&&30&2&1&1&0&0&25140839373\\

&&30&3&1&1&0&0&5310448\\

&&30&6&1&1&0&0&1287\\

&&31&1&1&1&0&0&8764097058642127846488\\

&&31&2&1&1&0&0&25140839373\\

&&31&3&1&1&0&0&5310448\\

&&31&6&1&1&0&0&1287\\

&&32&1&1&1&0&0&13146145587963821057820\\

&&32&2&1&1&0&0&37711260990\\

&&33&1&1&1&0&0&18723298262908730371920\\

&&33&2&1&1&0&0&37711260990\\

&&33&3&1&1&0&0&7726160\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
%\vskip-10pt
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

79&1
&34&1&1&1&0&0&25331521179229674162000\\

&&34&2&1&1&0&0&51021117810\\

&&34&3&1&1&0&0&7726160\\

&&35&1&1&1&0&0&32569098660161985338820\\

&&35&2&1&1&0&0&51021117810\\

&&36&1&1&1&0&0&39806676140197219258044\\

&&36&2&1&1&0&0&62359142274\\

&&36&3&1&1&0&0&9655984\\

&&36&6&1&1&0&0&1716\\

&&37&1&1&1&0&0&46261812812379547007664\\

&&37&2&1&1&0&0&62359142274\\

&&37&3&1&1&0&0&9655984\\

&&37&6&1&1&0&0&1716\\

&&38&1&1&1&0&0&51131477318946658233600\\

&&38&2&1&1&0&0&68923264410\\

&&39&1&1&1&0&0&53753604361222328693598\\

&&39&2&1&1&0&0&68923264410\\

&&39&3&1&1&0&0&10400598\\

&&39&13&1&1&0&0&18\\

&&39&39&1&1&0&0&2\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

83&1
&0&1&1&1&0&0&0\\

&&0&1&1&1&1&1&0\\

&&0&2&1&1&0&0&0\\

&&0&2&1&1&1&1&0\\

&&0&41&1&1&0&0&0\\

&&0&41&1&1&1&1&0\\

&&0&82&1&1&0&0&0\\

&&0&82&1&1&1&1&1\\

&&1&1&1&1&0&0&0\\

&&1&2&1&1&0&0&0\\

&&1&41&1&1&0&0&0\\

&&1&82&1&1&0&0&1\\

&&2&1&1&1&0&0&0\\

&&2&2&1&1&0&0&41\\

&&3&1&1&1&0&0&88478\\

&&3&2&1&1&0&0&41\\

&&4&1&1&1&0&0&1769560\\

&&4&2&1&1&0&0&820\\

&&5&1&1&1&0&0&28966336\\

&&5&2&1&1&0&0&820\\

&&6&1&1&1&0&0&376562368\\

&&6&2&1&1&0&0&10660\\

&&7&1&1&1&0&0&4151033848\\

&&7&2&1&1&0&0&10660\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
%\vskip-10pt
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

83&1
&8&1&1&1&0&0&39434821556\\

&&8&2&1&1&0&0&101270\\

&&9&1&1&1&0&0&328685152640\\

&&9&2&1&1&0&0&101270\\

&&10&1&1&1&0&0&2432270129536\\

&&10&2&1&1&0&0&749398\\

&&11&1&1&1&0&0&16141779623476\\

&&11&2&1&1&0&0&749398\\

&&12&1&1&1&0&0&96850677740856\\

&&12&2&1&1&0&0&4496388\\

&&13&1&1&1&0&0&528955366554816\\

&&13&2&1&1&0&0&4496388\\

&&14&1&1&1&0&0&2644776832774080\\

&&14&2&1&1&0&0&22481940\\

&&15&1&1&1&0&0&12165980148364440\\

&&15&2&1&1&0&0&22481940\\

&&16&1&1&1&0&0&51705415630548870\\

&&16&2&1&1&0&0&95548245\\

&&17&1&1&1&0&0&203780190810117120\\

&&17&2&1&1&0&0&95548245\\

&&18&1&1&1&0&0&747194032970429440\\

&&18&2&1&1&0&0&350343565\\

&&19&1&1&1&0&0&2556190183194191830\\

&&19&2&1&1&0&0&350343565\\

&&20&1&1&1&0&0&8179808586221413856\\

&&20&2&1&1&0&0&1121099408\\

&&21&1&1&1&0&0&24539425944766743296\\

&&21&2&1&1&0&0&1121099408\\

&&22&1&1&1&0&0&69156564026160822016\\

&&22&2&1&1&0&0&3159461968\\

&&23&1&1&1&0&0&183415235459163182176\\

&&23&2&1&1&0&0&3159461968\\

&&24&1&1&1&0&0&458538088647907955440\\

&&24&2&1&1&0&0&7898654920\\

&&25&1&1&1&0&0&1082149890100662942208\\

&&25&2&1&1&0&0&7898654920\\

&&26&1&1&1&0&0&2414026677916863486464\\

&&26&2&1&1&0&0&17620076360\\

&&27&1&1&1&0&0&5096278543893896624624\\

&&27&2&1&1&0&0&17620076360\\

&&28&1&1&1&0&0&10192557087787793249248\\

&&28&2&1&1&0&0&35240152720\\

&&29&1&1&1&0&0&19330711720840582009600\\

&&29&2&1&1&0&0&35240152720\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

83&1
&30&1&1&1&0&0&34795281097513047617280\\

&&30&2&1&1&0&0&63432274896\\

&&31&1&1&1&0&0&59488706396258672828256\\

&&31&2&1&1&0&0&63432274896\\

&&32&1&1&1&0&0&96669147893920343345916\\

&&32&2&1&1&0&0&103077446706\\

&&33&1&1&1&0&0&149397774022543491394560\\

&&33&2&1&1&0&0&103077446706\\

&&34&1&1&1&0&0&219702608856681604992000\\

&&34&2&1&1&0&0&151584480450\\

&&35&1&1&1&0&0&307583652404386851739740\\

&&35&2&1&1&0&0&151584480450\\

&&36&1&1&1&0&0&410111536539182468986320\\

&&36&2&1&1&0&0&202112640600\\

&&37&1&1&1&0&0&520952492365117014433920\\

&&37&2&1&1&0&0&202112640600\\

&&38&1&1&1&0&0&630626701284089017472640\\

&&38&2&1&1&0&0&244662670200\\

&&39&1&1&1&0&0&727646193792457635795600\\

&&39&2&1&1&0&0&244662670200\\

&&40&1&1&1&0&0&800410813171703399375160\\

&&40&2&1&1&0&0&269128937220\\

&&41&1&1&1&0&0&839455243083607843334234\\

&&41&2&1&1&0&0&269128937220\\

&&41&41&1&1&0&0&2\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

89&1
&0&1&1&1&0&0&0\\

&&0&1&1&1&1&1&0\\

&&0&2&1&1&0&0&0\\

&&0&2&1&1&1&1&0\\

&&0&4&1&1&0&0&0\\

&&0&4&1&1&1&1&0\\

&&0&8&1&1&0&0&0\\

&&0&8&1&1&1&1&0\\

&&0&11&1&1&0&0&0\\

&&0&11&1&1&1&1&0\\

&&0&22&1&1&0&0&0\\

&&0&22&1&1&1&1&0\\

&&0&44&1&1&0&0&0\\

&&0&44&1&1&1&1&0\\

&&0&88&1&1&0&0&0\\

&&0&88&1&1&1&1&1\\

&&1&1&1&1&0&0&0\\

&&1&2&1&1&0&0&0\\

&&1&4&1&1&0&0&0\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
%\vskip-10pt
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

89&1
&1&8&1&1&0&0&0\\

&&1&11&1&1&0&0&0\\

&&1&22&1&1&0&0&0\\

&&1&44&1&1&0&0&0\\

&&1&88&1&1&0&0&1\\

&&2&1&1&1&0&0&0\\

&&2&2&1&1&0&0&44\\

&&3&1&1&1&0&0&109648\\

&&3&2&1&1&0&0&44\\

&&4&1&1&1&0&0&2357432\\

&&4&2&1&1&0&0&924\\

&&4&4&1&1&0&0&22\\

&&5&1&1&1&0&0&41423448\\

&&5&2&1&1&0&0&924\\

&&5&4&1&1&0&0&22\\

&&6&1&1&1&0&0&579928272\\

&&6&2&1&1&0&0&13244\\

&&7&1&1&1&0&0&6889089856\\

&&7&2&1&1&0&0&13244\\

&&8&1&1&1&0&0&70613171024\\

&&8&2&1&1&0&0&135520\\

&&8&4&1&1&0&0&220\\

&&8&8&1&1&0&0&11\\

&&9&1&1&1&0&0&635615193928\\

&&9&2&1&1&0&0&135520\\

&&9&4&1&1&0&0&220\\

&&9&8&1&1&0&0&11\\

&&10&1&1&1&0&0&5084921551424\\

&&10&2&1&1&0&0&1086008\\

&&11&1&1&1&0&0&36519579552280\\

&&11&2&1&1&0&0&1086008\\

&&11&11&1&1&0&0&8\\

&&12&1&1&1&0&0&237377267093736\\

&&12&2&1&1&0&0&7057512\\

&&12&4&1&1&0&0&1540\\

&&12&11&1&1&0&0&8\\

&&13&1&1&1&0&0&1406006905740976\\

&&13&2&1&1&0&0&7057512\\

&&13&4&1&1&0&0&1540\\

&&14&1&1&1&0&0&7632608916879584\\

&&14&2&1&1&0&0&38320568\\

&&15&1&1&1&0&0&38163058226520128\\

&&15&2&1&1&0&0&38320568\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
%\vskip-10pt
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

89&1
&16&1&1&1&0&0&176504144297655592\\

&&16&2&1&1&0&0&177225312\\

&&16&4&1&1&0&0&7260\\

&&16&8&1&1&0&0&55\\

&&17&1&1&1&0&0&757929612768015952\\

&&17&2&1&1&0&0&177225312\\

&&17&4&1&1&0&0&7260\\

&&17&8&1&1&0&0&55\\

&&18&1&1&1&0&0&3031718451072063808\\

&&18&2&1&1&0&0&708930508\\

&&19&1&1&1&0&0&11329053331949837968\\

&&19&2&1&1&0&0&708930508\\

&&20&1&1&1&0&0&39651686661824432888\\

&&20&2&1&1&0&0&2481230444\\

&&20&4&1&1&0&0&26334\\

&&21&1&1&1&0&0&130284113822181658328\\

&&21&2&1&1&0&0&2481230444\\

&&21&4&1&1&0&0&26334\\

&&22&1&1&1&0&0&402696351814016032696\\

&&22&2&1&1&0&0&7669339128\\

&&22&11&1&1&0&0&24\\

&&22&22&1&1&0&0&4\\

&&23&1&1&1&0&0&1173071982677052448936\\

&&23&2&1&1&0&0&7669339128\\

&&23&11&1&1&0&0&24\\

&&23&22&1&1&0&0&4\\

&&24&1&1&1&0&0&3225947952361894240448\\

&&24&2&1&1&0&0&21090608000\\

&&24&4&1&1&0&0&74448\\

&&24&8&1&1&0&0&165\\

&&25&1&1&1&0&0&8387464679144238229256\\

&&25&2&1&1&0&0&21090608000\\

&&25&4&1&1&0&0&74448\\

&&25&8&1&1&0&0&165\\

&&26&1&1&1&0&0&20646066902508894102784\\

&&26&2&1&1&0&0&51915526432\\

&&27&1&1&1&0&0&48174156112014728709760\\

&&27&2&1&1&0&0&51915526432\\

&&28&1&1&1&0&0&106671345676604042143040\\

&&28&2&1&1&0&0&114955637984\\

&&28&4&1&1&0&0&170544\\

&&29&1&1&1&0&0&224377658158628990117696\\

&&29&2&1&1&0&0&114955637984\\

&&29&4&1&1&0&0&170544\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
\vskip-22pt
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

89&1
&30&1&1&1&0&0&448755316317257980235392\\

&&30&2&1&1&0&0&229911617056\\

&&31&1&1&1&0&0&854082698815843889793280\\

&&31&2&1&1&0&0&229911617056\\

&&32&1&1&1&0&0&1548024891603717050250320\\

&&32&2&1&1&0&0&416714486144\\

&&32&4&1&1&0&0&319440\\

&&32&8&1&1&0&0&330\\

&&33&1&1&1&0&0&2673861176433393172410184\\

&&33&2&1&1&0&0&416714486144\\

&&33&4&1&1&0&0&319440\\

&&33&8&1&1&0&0&330\\

&&33&11&1&1&0&0&56\\

&&34&1&1&1&0&0&4404006643537353460443528\\

&&34&2&1&1&0&0&686353797976\\

&&34&11&1&1&0&0&56\\

&&35&1&1&1&0&0&6920581868450747145287584\\

&&35&2&1&1&0&0&686353797976\\

&&36&1&1&1&0&0&10380872802676120717931376\\

&&36&2&1&1&0&0&1029530199544\\

&&36&4&1&1&0&0&497420\\

&&37&1&1&1&0&0&14869898879548660804401072\\

&&37&2&1&1&0&0&1029530199544\\

&&37&4&1&1&0&0&497420\\

&&38&1&1&1&0&0&20348282677277114784969888\\

&&38&2&1&1&0&0&1408831480056\\

&&39&1&1&1&0&0&26609292731862499642414464\\

&&39&2&1&1&0&0&1408831480056\\

&&40&1&1&1&0&0&33261615914828124553018080\\

&&40&2&1&1&0&0&1761038703424\\

&&40&4&1&1&0&0&646184\\

&&40&8&1&1&0&0&462\\

&&41&1&1&1&0&0&39751687312873950319881360\\

&&41&2&1&1&0&0&1761038703424\\

&&41&4&1&1&0&0&646184\\

&&41&8&1&1&0&0&462\\

&&42&1&1&1&0&0&45430499786141657508435840\\

&&42&2&1&1&0&0&2012616400080\\

&&43&1&1&1&0&0&49656592789520334751974720\\

&&43&2&1&1&0&0&2012616400080\\

&&44&1&1&1&0&0&51913710643589440877058784\\

&&44&2&1&1&0&0&2104098258284\\

&&44&4&1&1&0&0&705430\\

&&44&11&1&1&0&0&64\\

&&44&22&1&1&0&0&4\\

&&44&44&1&1&0&0&2\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
\vskip-10pt
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

97&1
&0&1&1&1&0&0&0\\

&&0&1&1&1&1&1&0\\

&&0&2&1&1&0&0&0\\

&&0&2&1&1&1&1&0\\

&&0&3&1&1&0&0&0\\

&&0&3&1&1&1&1&0\\

&&0&4&1&1&0&0&0\\

&&0&4&1&1&1&1&0\\

&&0&6&1&1&0&0&0\\

&&0&6&1&1&1&1&0\\

&&0&8&1&1&0&0&0\\

&&0&8&1&1&1&1&0\\

&&0&12&1&1&0&0&0\\

&&0&12&1&1&1&1&0\\

&&0&16&1&1&0&0&0\\

&&0&16&1&1&1&1&0\\

&&0&24&1&1&0&0&0\\

&&0&24&1&1&1&1&0\\

&&0&32&1&1&0&0&0\\

&&0&32&1&1&1&1&0\\

&&0&48&1&1&0&0&0\\

&&0&48&1&1&1&1&0\\

&&0&96&1&1&0&0&0\\

&&0&96&1&1&1&1&1\\

&&1&1&1&1&0&0&0\\

&&1&2&1&1&0&0&0\\

&&1&3&1&1&0&0&0\\

&&1&4&1&1&0&0&0\\

&&1&6&1&1&0&0&0\\

&&1&8&1&1&0&0&0\\

&&1&12&1&1&0&0&0\\

&&1&16&1&1&0&0&0\\

&&1&24&1&1&0&0&0\\

&&1&32&1&1&0&0&0\\

&&1&48&1&1&0&0&0\\

&&1&96&1&1&0&0&1\\

&&2&1&1&1&0&0&0\\

&&2&2&1&1&0&0&48\\

&&3&1&1&1&0&0&139680\\

&&3&2&1&1&0&0&48\\

&&3&3&1&1&0&0&32\\

&&4&1&1&1&0&0&3352320\\

&&4&2&1&1&0&0&1104\\

&&4&3&1&1&0&0&32\\

&&4&4&1&1&0&0&24\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
%\vskip-10pt
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

97&1
&5&1&1&1&0&0&64336608\\

&&5&2&1&1&0&0&1104\\

&&5&4&1&1&0&0&24\\

&&6&1&1&1&0&0&986448096\\

&&6&2&1&1&0&0&17280\\

&&6&3&1&1&0&0&480\\

&&6&6&1&1&0&0&16\\

&&7&1&1&1&0&0&12844516512\\

&&7&2&1&1&0&0&17280\\

&&7&3&1&1&0&0&480\\

&&7&6&1&1&0&0&16\\

&&8&1&1&1&0&0&144501334560\\

&&8&2&1&1&0&0&194304\\

&&8&4&1&1&0&0&264\\

&&8&8&1&1&0&0&12\\

&&9&1&1&1&0&0&1429124931840\\

&&9&2&1&1&0&0&194304\\

&&9&3&1&1&0&0&4960\\

&&9&4&1&1&0&0&264\\

&&9&8&1&1&0&0&12\\

&&10&1&1&1&0&0&12576303152928\\

&&10&2&1&1&0&0&1712304\\

&&10&3&1&1&0&0&4960\\

&&11&1&1&1&0&0&99468276297024\\

&&11&2&1&1&0&0&1712304\\

&&12&1&1&1&0&0&712855976652192\\

&&12&2&1&1&0&0&12269376\\

&&12&3&1&1&0&0&35840\\

&&12&4&1&1&0&0&2016\\

&&12&6&1&1&0&0&112\\

&&12&12&1&1&0&0&8\\

&&13&1&1&1&0&0&4660987997690976\\

&&13&2&1&1&0&0&12269376\\

&&13&3&1&1&0&0&35840\\

&&13&4&1&1&0&0&2016\\

&&13&6&1&1&0&0&112\\

&&13&12&1&1&0&0&8\\

&&14&1&1&1&0&0&27965928007004736\\

&&14&2&1&1&0&0&73629072\\

&&15&1&1&1&0&0&154744833996383328\\

&&15&2&1&1&0&0&73629072\\

&&15&3&1&1&0&0&201376\\

&&16&1&1&1&0&0&793067274312040128\\

&&16&2&1&1&0&0&377338368\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
\vskip-10pt
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

97&1
&16&3&1&1&0&0&201376\\

&&16&4&1&1&0&0&10560\\

&&16&8&1&1&0&0&60\\

&&16&16&1&1&0&0&6\\

&&17&1&1&1&0&0&3778732444908236256\\

&&17&2&1&1&0&0&377338368\\

&&17&4&1&1&0&0&10560\\

&&17&8&1&1&0&0&60\\

&&17&16&1&1&0&0&6\\

&&18&1&1&1&0&0&16794366421726537056\\

&&18&2&1&1&0&0&1677106080\\

&&18&3&1&1&0&0&905632\\

&&18&6&1&1&0&0&560\\

&&19&1&1&1&0&0&69829208267496202656\\

&&19&2&1&1&0&0&1677106080\\

&&19&3&1&1&0&0&905632\\

&&19&6&1&1&0&0&560\\

&&20&1&1&1&0&0&272333912243577790944\\

&&20&2&1&1&0&0&6540673392\\

&&20&4&1&1&0&0&42504\\

&&21&1&1&1&0&0&998557679917990590528\\

&&21&2&1&1&0&0&6540673392\\

&&21&3&1&1&0&0&3365856\\

&&21&4&1&1&0&0&42504\\

&&22&1&1&1&0&0&3449562894262950692448\\

&&22&2&1&1&0&0&22595200368\\

&&22&3&1&1&0&0&3365856\\

&&23&1&1&1&0&0&11248574660161564312704\\

&&23&2&1&1&0&0&22595200368\\

&&24&1&1&1&0&0&34683105202163803198944\\

&&24&2&1&1&0&0&69668398080\\

&&24&3&1&1&0&0&10516480\\

&&24&4&1&1&0&0&134352\\

&&24&6&1&1&0&0&1792\\

&&24&8&1&1&0&0&216\\

&&24&12&1&1&0&0&24\\

&&24&24&1&1&0&0&4\\

&&25&1&1&1&0&0&101274667203295331789472\\

&&25&2&1&1&0&0&69668398080\\

&&25&3&1&1&0&0&10516480\\

&&25&4&1&1&0&0&134352\\

&&25&6&1&1&0&0&1792\\

&&25&8&1&1&0&0&216\\

&&25&12&1&1&0&0&24\\

&&25&24&1&1&0&0&4\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
%\vskip-10pt
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

97&1
&26&1&1&1&0&0&280452924562974512920704\\

&&26&2&1&1&0&0&192928249296\\

&&27&1&1&1&0&0&737487320177575360205856\\

&&27&2&1&1&0&0&192928249296\\

&&27&3&1&1&0&0&28048800\\

&&28&1&1&1&0&0&1843718300443942481615040\\

&&28&2&1&1&0&0&482320277136\\

&&28&3&1&1&0&0&28048800\\

&&28&4&1&1&0&0&346104\\

&&29&1&1&1&0&0&4386778025258745620007840\\

&&29&2&1&1&0&0&482320277136\\

&&29&4&1&1&0&0&346104\\

&&30&1&1&1&0&0&9943363523919817148087520\\

&&30&2&1&1&0&0&1093260074976\\

&&30&3&1&1&0&0&64507872\\

&&30&6&1&1&0&0&4368\\

&&31&1&1&1&0&0&21490495358272439947755552\\

&&31&2&1&1&0&0&1093260074976\\

&&31&3&1&1&0&0&64507872\\

&&31&6&1&1&0&0&4368\\

&&32&1&1&1&0&0&44324146676436920297851968\\

&&32&2&1&1&0&0&2254848178176\\

&&32&4&1&1&0&0&734976\\

&&32&8&1&1&0&0&480\\

&&32&16&1&1&0&0&12\\

&&32&32&1&1&0&0&3\\

&&33&1&1&1&0&0&87305137393193892647908416\\

&&33&2&1&1&0&0&2254848178176\\

&&33&3&1&1&0&0&129024480\\

&&33&4&1&1&0&0&734976\\

&&33&8&1&1&0&0&480\\

&&33&16&1&1&0&0&12\\

&&33&32&1&1&0&0&3\\

&&34&1&1&1&0&0&164339082151894397203746336\\

&&34&2&1&1&0&0&4244421484512\\

&&34&3&1&1&0&0&129024480\\

&&35&1&1&1&0&0&295810347873739304601615744\\

&&35&2&1&1&0&0&4244421484512\\

&&36&1&1&1&0&0&509451154671439891579431744\\

&&36&2&1&1&0&0&7309835685648\\

&&36&3&1&1&0&0&225784832\\

&&36&4&1&1&0&0&1307448\\

&&36&6&1&1&0&0&7952\\

&&36&12&1&1&0&0&56\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
%\vskip-10pt
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

97&1
&37&1&1&1&0&0&839905957702023005743540416\\

&&37&2&1&1&0&0&7309835685648\\

&&37&3&1&1&0&0&225784832\\

&&37&4&1&1&0&0&1307448\\

&&37&6&1&1&0&0&7952\\

&&37&12&1&1&0&0&56\\

&&38&1&1&1&0&0&1326167301634773201544214400\\

&&38&2&1&1&0&0&11541847896480\\

&&39&1&1&1&0&0&2006253097345487404151628000\\

&&39&2&1&1&0&0&11541847896480\\

&&39&3&1&1&0&0&347373600\\

&&40&1&1&1&0&0&2909066991150956751182718240\\

&&40&2&1&1&0&0&16735677488640\\

&&40&3&1&1&0&0&347373600\\

&&40&4&1&1&0&0&1960464\\

&&40&8&1&1&0&0&792\\

&&41&1&1&1&0&0&4044312646234890500306092992\\

&&41&2&1&1&0&0&16735677488640\\

&&41&4&1&1&0&0&1960464\\

&&41&8&1&1&0&0&792\\

&&42&1&1&1&0&0&5392416861646520621346647136\\

&&42&2&1&1&0&0&22314239255088\\

&&42&3&1&1&0&0&471424160\\

&&42&6&1&1&0&0&11440\\

&&43&1&1&1&0&0&6897277381176386244123477984\\

&&43&2&1&1&0&0&22314239255088\\

&&43&3&1&1&0&0&471424160\\

&&43&6&1&1&0&0&11440\\

&&44&1&1&1&0&0&8464840422352837719363353664\\

&&44&2&1&1&0&0&27385654785504\\

&&44&4&1&1&0&0&2496144\\

&&45&1&1&1&0&0&9969700941882703287265080672\\

&&45&2&1&1&0&0&27385654785504\\

&&45&3&1&1&0&0&565722720\\

&&45&4&1&1&0&0&2496144\\

&&46&1&1&1&0&0&11270096716910881984065974304\\

&&46&2&1&1&0&0&30957699535776\\

&&46&3&1&1&0&0&565722720\\

&&47&1&1&1&0&0&12229253884307808416455635456\\

&&47&2&1&1&0&0&30957699535776\\

&&48&1&1&1&0&0&12738806129487300375504404160\\

&&48&2&1&1&0&0&32247600966144\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
\vskip-10pt
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

97&1
&48&3&1&1&0&0&601067520\\

&&48&4&1&1&0&0&2703168\\

&&48&6&1&1&0&0&12800\\

&&48&8&1&1&0&0&900\\

&&48&12&1&1&0&0&64\\

&&48&16&1&1&0&0&18\\

&&48&24&1&1&0&0&4\\

&&48&48&1&1&0&0&2\\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

101&1
&0&1&1&1&0&0&0\\

&&0&1&1&1&1&1&0\\

&&0&2&1&1&0&0&0\\

&&0&2&1&1&1&1&0\\

&&0&4&1&1&0&0&0\\

&&0&4&1&1&1&1&0\\

&&0&5&1&1&0&0&0\\

&&0&5&1&1&1&1&0\\

&&0&10&1&1&0&0&0\\

&&0&10&1&1&1&1&0\\

&&0&20&1&1&0&0&0\\

&&0&20&1&1&1&1&0\\

&&0&25&1&1&0&0&0\\

&&0&25&1&1&1&1&0\\

&&0&50&1&1&0&0&0\\

&&0&50&1&1&1&1&0\\

&&0&100&1&1&0&0&0\\

&&0&100&1&1&1&1&1\\

&&1&1&1&1&0&0&0\\

&&1&2&1&1&0&0&0\\

&&1&4&1&1&0&0&0\\

&&1&5&1&1&0&0&0\\

&&1&10&1&1&0&0&0\\

&&1&20&1&1&0&0&0\\

&&1&25&1&1&0&0&0\\

&&1&50&1&1&0&0&0\\

&&1&100&1&1&0&0&1\\

&&2&1&1&1&0&0&0\\

&&2&2&1&1&0&0&50\\

&&3&1&1&1&0&0&161600\\

&&3&2&1&1&0&0&50\\

&&4&1&1&1&0&0&3959200\\

&&4&2&1&1&0&0&1200\\

&&4&4&1&1&0&0&25\\

&&5&1&1&1&0&0&79083000\\

&&5&2&1&1&0&0&1200\\

&&5&4&1&1&0&0&25\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
%\vskip-10pt
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

101&1
&5&5&1&1&0&0&20\\

&&6&1&1&1&0&0&1265358300\\

&&6&2&1&1&0&0&19600\\

&&6&5&1&1&0&0&20\\

&&7&1&1&1&0&0&17197633600\\

&&7&2&1&1&0&0&19600\\

&&8&1&1&1&0&0&202072194800\\

&&8&2&1&1&0&0&230000\\

&&8&4&1&1&0&0&300\\

&&9&1&1&1&0&0&2088296442400\\

&&9&2&1&1&0&0&230000\\

&&9&4&1&1&0&0&300\\

&&10&1&1&1&0&0&19212327251900\\

&&10&2&1&1&0&0&2118750\\

&&10&5&1&1&0&0&180\\

&&10&10&1&1&0&0&10\\

&&11&1&1&1&0&0&158939900087100\\

&&11&2&1&1&0&0&2118750\\

&&11&5&1&1&0&0&180\\

&&11&10&1&1&0&0&10\\

&&12&1&1&1&0&0&1192049250789600\\

&&12&2&1&1&0&0&15888400\\

&&12&4&1&1&0&0&2300\\

&&13&1&1&1&0&0&8160961945945200\\

&&13&2&1&1&0&0&15888400\\

&&13&4&1&1&0&0&2300\\

&&14&1&1&1&0&0&51297475088798400\\

&&14&2&1&1&0&0&99884400\\

&&15&1&1&1&0&0&297525403938872700\\

&&15&2&1&1&0&0&99884400\\

&&15&5&1&1&0&0&1140\\

&&16&1&1&1&0&0&1599199046171944500\\

&&16&2&1&1&0&0&536866000\\

&&16&4&1&1&0&0&12650\\

&&16&5&1&1&0&0&1140\\

&&17&1&1&1&0&0&7995995447759272800\\

&&17&2&1&1&0&0&536866000\\

&&17&4&1&1&0&0&12650\\

&&18&1&1&1&0&0&37314645422876606400\\

&&18&2&1&1&0&0&2505433700\\

&&19&1&1&1&0&0&163006083489151672000\\

&&19&2&1&1&0&0&2505433700\\

&&20&1&1&1&0&0&668324942305521370400\\

&&20&2&1&1&0&0&10272225000\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
\vskip-10pt
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

101&1
&20&4&1&1&0&0&53125\\

&&20&5&1&1&0&0&4800\\

&&20&10&1&1&0&0&40\\

&&20&20&1&1&0&0&5\\

&&21&1&1&1&0&0&2577824780428441228600\\

&&21&2&1&1&0&0&10272225000\\

&&21&4&1&1&0&0&53125\\

&&21&5&1&1&0&0&4800\\

&&21&10&1&1&0&0&40\\

&&21&20&1&1&0&0&5\\

&&22&1&1&1&0&0&9373908292467060776000\\

&&22&2&1&1&0&0&37353738800\\

&&23&1&1&1&0&0&32197337187659589041600\\

&&23&2&1&1&0&0&37353738800\\

&&24&1&1&1&0&0&104641345859893664385200\\

&&24&2&1&1&0&0&121399474000\\

&&24&4&1&1&0&0&177100\\

&&25&1&1&1&0&0&322295345273976123443600\\

&&25&2&1&1&0&0&121399474000\\

&&25&4&1&1&0&0&177100\\

&&25&5&1&1&0&0&15500\\

&&25&25&1&1&0&0&4\\

&&26&1&1&1&0&0&942094086185468671538800\\

&&26&2&1&1&0&0&354860518600\\

&&26&5&1&1&0&0&15500\\

&&26&25&1&1&0&0&4\\

&&27&1&1&1&0&0&2616928017245574602852800\\

&&27&2&1&1&0&0&354860518600\\

&&28&1&1&1&0&0&6916166902720447164682400\\

&&28&2&1&1&0&0&937845175600\\

&&28&4&1&1&0&0&480700\\

&&29&1&1&1&0&0&17409661513888290659255600\\

&&29&2&1&1&0&0&937845175600\\

&&29&4&1&1&0&0&480700\\

&&30&1&1&1&0&0&41783187633331897578310800\\

&&30&2&1&1&0&0&2250829575000\\

&&30&5&1&1&0&0&38640\\

&&30&10&1&1&0&0&120\\

&&31&1&1&1&0&0&95696978128247034829021200\\

&&31&2&1&1&0&0&2250829575000\\

&&31&5&1&1&0&0&38640\\

&&31&10&1&1&0&0&120\\

&&32&1&1&1&0&0&209337139655540388697020900\\

&&32&2&1&1&0&0&4923688614000\\

&&32&4&1&1&0&0&1081575\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
\vskip-10pt
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

101&1
&33&1&1&1&0&0&437704928371217859267501600\\

&&33&2&1&1&0&0&4923688614000\\

&&33&4&1&1&0&0&1081575\\

&&34&1&1&1&0&0&875409856742435718535003200\\

&&34&2&1&1&0&0&9847379391150\\

&&35&1&1&1&0&0&1675784582907857710621810800\\

&&35&2&1&1&0&0&9847379391150\\

&&35&5&1&1&0&0&77520\\

&&36&1&1&1&0&0&3072271735331072469479844400\\

&&36&2&1&1&0&0&18053526840800\\

&&36&4&1&1&0&0&2042975\\

&&36&5&1&1&0&0&77520\\

&&37&1&1&1&0&0&5397234129637047726929246500\\

&&37&2&1&1&0&0&18053526840800\\

&&37&4&1&1&0&0&2042975\\

&&38&1&1&1&0&0&9090078534125554066407152000\\

&&38&2&1&1&0&0&30405943383200\\

&&39&1&1&1&0&0&14683973016666246415138755200\\

&&39&2&1&1&0&0&30405943383200\\

&&40&1&1&1&0&0&22760158175832681943452368800\\

&&40&2&1&1&0&0&47129208975000\\

&&40&4&1&1&0&0&3268750\\

&&40&5&1&1&0&0&125760\\

&&40&10&1&1&0&0&200\\

&&40&20&1&1&0&0&10\\

&&41&1&1&1&0&0&33862674359168019501453203200\\

&&41&2&1&1&0&0&47129208975000\\

&&41&4&1&1&0&0&3268750\\

&&41&5&1&1&0&0&125760\\

&&41&10&1&1&0&0&200\\

&&41&20&1&1&0&0&10\\

&&42&1&1&1&0&0&48375249084525742144951292800\\

&&42&2&1&1&0&0&67327446062800\\

&&43&1&1&1&0&0&66375341767142502039650320000\\

&&43&2&1&1&0&0&67327446062800\\

&&44&1&1&1&0&0&87494768693051479961357240000\\

&&44&2&1&1&0&0&88749810807200\\

&&44&4&1&1&0&0&4457400\\

&&45&1&1&1&0&0&110826707011200931612726666600\\

&&45&2&1&1&0&0&88749810807200\\

&&45&4&1&1&0&0&4457400\\

&&45&5&1&1&0&0&167960\\

&&46&1&1&1&0&0&134919469404940264572018760200\\

&&46&2&1&1&0&0&108043253365600\\

&&46&5&1&1&0&0&167960\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\]
\end{table}
%\clearpage
\setcounter{table}{0}
\begin{table}
\caption{Continued}
%\vskip-10pt
\[
\begin{tabular}{ll|llllll|l}
$p$ & $\alpha$ & $k$ & $d$ & $o_d(p)$ & $i$ & $j$  & $\beta$ & $\mathcal N$\\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

101&1
&47&1&1&1&0&0&157884485473868124476823068800\\

&&47&2&1&1&0&0&108043253365600\\

&&48&1&1&1&0&0&177620046158101640036425952400\\

&&48&2&1&1&0&0&121548654836000\\

&&48&4&1&1&0&0&5200300\\

&&49&1&1&1&0&0&192119641762845633216106737600\\

&&49&2&1&1&0&0&121548654836000\\

&&49&4&1&1&0&0&5200300\\

&&50&1&1&1&0&0&199804427433359458544732372200\\

&&50&2&1&1&0&0&126410606437500\\

&&50&5&1&1&0&0&184500\\

&&50&10&1&1&0&0&250\\

&&50&25&1&1&0&0&4\\

&&50&50&1&1&0&0&2\\ \hline

\end{tabular}
